When Does Hierarchy Help? Benchmarking Agent Coordination in Event-Driven Industrial Scheduling

Recent advances in agent and multi-agent systems have shown strong performance on tool use, reasoning, and collaborative tasks. However, existing benchmarks mostly evaluate task completion in weakly coupled environments, and provide limited support for studying coordination in shared, dynamically evolving systems with hierarchy and coupled constraints. This leaves an important question underexplored: when do different coordination paradigms succeed or fail? We introduce Distributed Event-driven Scheduling Benchmark (DESBench), a benchmark for evaluating agent coordination in hierarchical event-driven scheduling. Built on a shared discrete-event driven environment in industrial scheduling, our benchmark captures multi-timescale decision making, partial observability, and dynamically coupled constraints. We define tasks and metrics that evaluate effectiveness, constraint alignment, coordination efficiency, and robustness, and focus on four representative coordination paradigms: centralized, hierarchical, heterarchical, and holonic. These paradigms correspond to distinct mechanisms of information flow, decision authority, and conflict resolution. Our controlled evaluations reveal clear coordination trade-offs: centralized coordination is robust and communication-efficient but scales poorly with difficulty; hierarchical coordination improves efficiency through decomposition but suffers from cross-level misalignment; heterarchical coordination is flexible but communication-heavy; and holonic coordination satisfies constraints well but loses global robustness. These findings demonstrate that coordination design fundamentally shapes agent system behavior in complex environments, revealing structural trade-offs that cannot be captured by outcome metrics alone and underscoring the imperative for more adaptive, principled, and dynamic coordination mechanisms in future MAS research.

==> (inline-0) <==
\begin{tabular}{lll*{15}{c}}
\toprule
\multirow{3}{*}{\textbf{Paradigm}} & \multirow{3}{*}{\textbf{Framework}} & \multirow{3}{*}{\textbf{LLM}} & \multicolumn{15}{c}{\textbf{Evaluation Metrics}} \\
\cmidrule(lr){4-18}
& & & \multicolumn{3}{c}{$\mathcal{G}_{\mathrm{eff}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{con}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{coord}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{rob}}$} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}
& & & $G_{\mathrm{mk}} \downarrow$ & $G_{\mathrm{td}} \downarrow$ & $G_{\mathrm{cj}} \uparrow$ & $G_{\mathrm{vc}} \downarrow$ & $G_{\mathrm{eo}} \downarrow$ & $G_{\mathrm{ed}} \downarrow$ & $G_{\mathrm{en}} \downarrow$ & $G_{\mathrm{ds}} \downarrow$ & $G_{\mathrm{cm}} \downarrow$ & $G_{\mathrm{fb}} \downarrow$ & $G_{\mathrm{llm}} \downarrow$ & $G_{\mathrm{tr}} \downarrow$ & $G_{\mathrm{dj}} \downarrow$ & $G_{\mathrm{ut}} \downarrow$ & $G_{\mathrm{do}} \downarrow$ \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{cen}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 54.7 & 116.2 & 10.0 & 22.2 & 3277.2 & 5.0 & 6562.7 & 90.0 & 90.0 & 0.00 & 90.0 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Gemini-3-Flash & 55.2 & 107.5 & 10.0 & 20.6 & 3542.1 & 6.1 & 6620.9 & 90.0 & 90.0 & 1.6 & 88.4 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Qwen-3.5 & 54.7 & 115.1 & 10.0 & 23.2 & 2962.8 & 6.0 & 6554.1 & 90.0 & 90.0 & 0.00 & 90.0 & 0.00 & 0.00 & 0.00 & 0.00 \\
\cmidrule(lr){2-18}
  & \multirow{3}{*}{AgentScope} & GPT-5.4 & 55.2 & 121.0 & 10.0 & 21.8 & 3363.8 & 5.5 & 6622.2 & 90.0 & 90.0 & 0.00 & 90.0 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Gemini-3-Flash & 55.0 & 106.7 & 10.0 & 20.6 & 3564.7 & 6.0 & 6602.4 & 90.0 & 90.0 & 1.8 & 88.2 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Qwen-3.5 & 53.8 & 113.6 & 10.0 & 22.4 & 2841.7 & 5.2 & 6458.8 & 90.0 & 90.0 & 0.00 & 90.0 & 0.00 & 0.00 & 0.00 & 0.00 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{hie}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 41.2 & 37.2 & 10.0 & 13.0 & 554.8 & 11.2 & 5117.1 & 149.0 & 90.0 & 0.00 & 150.0 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Gemini-3-Flash & 43.1 & 37.2 & 10.0 & 13.2 & 636.4 & 12.9 & 5326.6 & 149.0 & 90.0 & 2.3 & 147.7 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Qwen-3.5 & 41.9 & 32.4 & 10.0 & 11.8 & 710.0 & 11.3 & 5220.2 & 149.0 & 90.0 & 0.00 & 150.0 & 0.00 & 0.00 & 0.00 & 0.00 \\
\cmidrule(lr){2-18}
  & \multirow{3}{*}{AgentScope} & GPT-5.4 & 40.4 & 36.4 & 10.0 & 14.8 & 709.5 & 11.0 & 5040.9 & 149.0 & 90.0 & 0.00 & 150.0 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Gemini-3-Flash & 43.2 & 37.1 & 10.0 & 13.2 & 651.1 & 12.9 & 5331.1 & 149.0 & 90.0 & 2.3 & 147.7 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Qwen-3.5 & 42.4 & 32.1 & 10.0 & 10.6 & 725.4 & 11.1 & 5272.8 & 149.0 & 90.0 & 0.00 & 150.0 & 0.00 & 0.00 & 0.00 & 0.00 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{het}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 40.9 & 34.7 & 10.0 & 11.6 & 588.9 & 10.8 & 5104.1 & 181.9 & 236.2 & 1.0 & 181.9 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Gemini-3-Flash & 42.9 & 37.0 & 10.0 & 13.4 & 653.0 & 12.9 & 5313.3 & 149.0 & 180.0 & 2.3 & 147.7 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Qwen-3.5 & 42.8 & 36.7 & 10.0 & 12.2 & 737.1 & 11.7 & 5319.7 & 151.8 & 184.9 & 0.00 & 152.8 & 0.00 & 0.00 & 0.00 & 0.00 \\
\cmidrule(lr){2-18}
  & \multirow{3}{*}{AgentScope} & GPT-5.4 & 41.6 & 32.9 & 10.0 & 12.6 & 759.4 & 11.9 & 5184.1 & 186.5 & 244.8 & 0.00 & 187.5 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Gemini-3-Flash & 42.9 & 37.0 & 10.0 & 13.4 & 653.0 & 12.9 & 5313.3 & 149.0 & 180.0 & 2.5 & 147.5 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Qwen-3.5 & 41.7 & 32.6 & 10.0 & 9.4 & 608.0 & 10.1 & 5192.7 & 151.4 & 184.2 & 0.00 & 152.4 & 0.00 & 0.00 & 0.00 & 0.00 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{hol}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 91.5 & 18.8 & 6.8 & 9.0 & 5528.1 & 61.3 & 10430.3 & 191.1 & 136.7 & 0.40 & 191.9 & 1.00 & 3.2 & 201.4 & 5.3 \\
  &   & Gemini-3-Flash & 43.1 & 37.2 & 10.0 & 13.2 & 636.4 & 12.9 & 5326.6 & 149.0 & 90.0 & 2.3 & 147.7 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Qwen-3.5 & 108.3 & 103.9 & 9.3 & 20.0 & 25287.8 & 77.7 & 12379.6 & 145.8 & 89.1 & 0.00 & 147.6 & 0.60 & 0.70 & 97.0 & 1.4 \\
\cmidrule(lr){2-18}
  & \multirow{3}{*}{AgentScope} & GPT-5.4 & 93.5 & 22.9 & 7.6 & 11.8 & 7997.2 & 64.8 & 10674.6 & 167.2 & 112.6 & 0.20 & 168.7 & 0.90 & 2.4 & 169.3 & 4.1 \\
  &   & Gemini-3-Flash & 43.1 & 37.2 & 10.0 & 13.2 & 636.4 & 12.9 & 5326.6 & 149.0 & 90.0 & 2.3 & 147.7 & 0.00 & 0.00 & 0.00 & 0.00 \\
  &   & Qwen-3.5 & 94.1 & 107.3 & 9.4 & 16.4 & 30112.4 & 62.2 & 10838.2 & 146.7 & 89.8 & 0.00 & 148.5 & 0.40 & 0.60 & 114.1 & 1.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{18}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{18}{c}{\textbf{Panel A: Primary Outcomes + Robustness Anchors}} \\\\
\cmidrule(lr){4-21}
 & & & \rotatebox{90}{$G_{\mathrm{mk}}$} & \rotatebox{90}{$G_{\mathrm{mk}}^{\sigma}$} & \rotatebox{90}{$G_{\mathrm{td}}$} & \rotatebox{90}{$G_{\mathrm{tcd}}$} & \rotatebox{90}{$G_{\mathrm{cj}}$} & \rotatebox{90}{$G_{\mathrm{th}}$} & \rotatebox{90}{$G_{\mathrm{sr}}$} & \rotatebox{90}{$G_{\mathrm{dl}}$} & \rotatebox{90}{$G_{\mathrm{tr}}$} & \rotatebox{90}{$G_{\mathrm{ut}}$} & \rotatebox{90}{$G_{\mathrm{dj}}$} & \rotatebox{90}{$G_{\mathrm{do}}$} & \rotatebox{90}{$G_{\mathrm{en}}$} & \rotatebox{90}{$G_{\mathrm{vc}}$} & \rotatebox{90}{$G_{\mathrm{eo}}$} & \rotatebox{90}{$G_{\mathrm{ed}}$} & \rotatebox{90}{$G_{\mathrm{ds}}$} & \rotatebox{90}{$G_{\mathrm{cm}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 54.7 & 1.57 & 116.2 & 116.2 & 10.0 & 0.183 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 6562.7 & 22.2 & 3277.2 & 5.00 & 90.0 & 90.0 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 55.2 & 1.08 & 107.5 & 107.5 & 10.0 & 0.181 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 6620.9 & 20.6 & 3542.1 & 6.13 & 90.0 & 90.0 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 54.7 & 2.05 & 115.1 & 115.1 & 10.0 & 0.183 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 6554.1 & 23.2 & 2962.8 & 6.01 & 90.0 & 90.0 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 55.2 & 2.55 & 121.0 & 121.0 & 10.0 & 0.182 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 6622.2 & 21.8 & 3363.8 & 5.49 & 90.0 & 90.0 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 55.0 & 0.996 & 106.7 & 106.7 & 10.0 & 0.182 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 6602.4 & 20.6 & 3564.7 & 5.95 & 90.0 & 90.0 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 53.8 & 1.35 & 113.6 & 113.6 & 10.0 & 0.186 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 6458.8 & 22.4 & 2841.7 & 5.24 & 90.0 & 90.0 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 41.2 & 2.69 & 37.2 & 37.2 & 10.0 & 0.244 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5117.1 & 13.0 & 554.8 & 11.2 & 149.0 & 90.0 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 43.1 & 4.54 & 37.2 & 37.2 & 10.0 & 0.234 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5326.6 & 13.2 & 636.4 & 12.9 & 149.0 & 90.0 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 41.9 & 3.02 & 32.4 & 32.4 & 10.0 & 0.240 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5220.2 & 11.8 & 710.0 & 11.3 & 149.0 & 90.0 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 40.4 & 2.75 & 36.4 & 36.4 & 10.0 & 0.249 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5040.9 & 14.8 & 709.5 & 11.0 & 149.0 & 90.0 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 43.2 & 4.53 & 37.1 & 37.1 & 10.0 & 0.234 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5331.1 & 13.2 & 651.1 & 12.9 & 149.0 & 90.0 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 42.4 & 2.40 & 32.1 & 32.1 & 10.0 & 0.236 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5272.8 & 10.6 & 725.4 & 11.1 & 149.0 & 90.0 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 40.9 & 2.14 & 34.7 & 34.7 & 10.0 & 0.245 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5104.1 & 11.6 & 588.9 & 10.8 & 181.9 & 236.2 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 42.9 & 1.08 & 37.0 & 37.0 & 10.0 & 0.233 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5313.3 & 13.4 & 653.0 & 12.9 & 149.0 & 180.0 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 42.8 & 4.48 & 36.7 & 36.7 & 10.0 & 0.236 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5319.7 & 12.2 & 737.1 & 11.7 & 151.8 & 184.9 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 41.6 & 2.69 & 32.9 & 32.9 & 10.0 & 0.241 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5184.1 & 12.6 & 759.4 & 11.9 & 186.5 & 244.8 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 42.9 & 1.08 & 37.0 & 37.0 & 10.0 & 0.233 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5313.3 & 13.4 & 653.0 & 12.9 & 149.0 & 180.0 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 41.7 & 1.84 & 32.6 & 32.6 & 10.0 & 0.240 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5192.7 & 9.40 & 608.0 & 10.1 & 151.4 & 184.2 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 91.5 & 11.8 & 18.8 & 220.2 & 6.80 & 0.076 & 0.000 & 0.000 & 1.00 & 201.4 & 3.20 & 5.30 & 10430.3 & 9.0 & 5528.1 & 61.3 & 191.1 & 136.7 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 43.1 & 4.54 & 37.2 & 37.2 & 10.0 & 0.234 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5326.6 & 13.2 & 636.4 & 12.9 & 149.0 & 90.0 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 108.3 & 66.2 & 103.9 & 200.9 & 9.30 & 0.134 & 0.400 & 0.000 & 0.600 & 97.0 & 0.700 & 1.40 & 12379.6 & 20.0 & 25287.8 & 77.7 & 145.8 & 89.1 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 93.5 & 23.1 & 22.9 & 192.2 & 7.60 & 0.092 & 0.100 & 0.000 & 0.900 & 169.3 & 2.40 & 4.10 & 10674.6 & 11.8 & 7997.2 & 64.8 & 167.2 & 112.6 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 43.1 & 4.54 & 37.2 & 37.2 & 10.0 & 0.234 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 5326.6 & 13.2 & 636.4 & 12.9 & 149.0 & 90.0 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 94.1 & 80.7 & 107.3 & 221.5 & 9.40 & 0.173 & 0.600 & 0.000 & 0.400 & 114.1 & 0.600 & 1.10 & 10838.2 & 16.4 & 30112.4 & 62.2 & 146.7 & 89.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{20}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{20}{c}{\textbf{Panel B: Constraint / Resource / Process}} \\\\
\cmidrule(lr){4-23}
 & & & \rotatebox{90}{$G_{\mathrm{co}}$} & \rotatebox{90}{$G_{\mathrm{vm}}$} & \rotatebox{90}{$G_{\mathrm{com}}$} & \rotatebox{90}{$G_{\mathrm{cod}}$} & \rotatebox{90}{$G_{\mathrm{eof}}$} & \rotatebox{90}{$G_{\mathrm{cof}}$} & \rotatebox{90}{$G_{\mathrm{st}}$} & \rotatebox{90}{$G_{\mathrm{su}}$} & \rotatebox{90}{$G_{\mathrm{tt}}$} & \rotatebox{90}{$G_{\mathrm{te}}$} & \rotatebox{90}{$G_{\mathrm{tm}}$} & \rotatebox{90}{$G_{\mathrm{ic}}$} & \rotatebox{90}{$G_{\mathrm{bt}}$} & \rotatebox{90}{$G_{\mathrm{bw}}$} & \rotatebox{90}{$G_{\mathrm{ae}}$} & \rotatebox{90}{$G_{\mathrm{aj}}$} & \rotatebox{90}{$G_{\mathrm{ab}}$} & \rotatebox{90}{$G_{\mathrm{bd}}$} & \rotatebox{90}{$G_{\mathrm{dt}}$} & \rotatebox{90}{$G_{\mathrm{rt}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 3937.6 & 5243.5 & 1966.3 & 5.00 & 11.1 & 11.1 & 5.32 & 31.9 & 49.2 & 9.84 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.100 & 0.011 & 0.011 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 3972.5 & 5667.4 & 2125.3 & 6.13 & 10.3 & 10.3 & 5.04 & 30.3 & 48.9 & 9.78 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.000 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 3932.4 & 4740.5 & 1777.7 & 6.01 & 11.6 & 11.6 & 4.15 & 24.9 & 48.6 & 9.73 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.000 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 3973.3 & 5382.1 & 2018.3 & 5.49 & 10.9 & 10.9 & 4.76 & 28.6 & 49.5 & 9.89 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.100 & 0.925 & 0.925 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 3961.5 & 5703.5 & 2138.8 & 5.95 & 10.3 & 10.3 & 4.82 & 28.9 & 48.9 & 9.78 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.000 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 3875.3 & 4546.7 & 1705.0 & 5.24 & 11.2 & 11.2 & 4.47 & 26.8 & 48.5 & 9.71 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.100 & 0.011 & 0.011 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 3070.3 & 887.7 & 332.9 & 11.2 & 6.50 & 6.50 & 3.42 & 20.5 & 49.3 & 9.87 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 2.34 & 2.34 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 3195.9 & 1018.3 & 381.8 & 12.9 & 6.60 & 6.60 & 3.79 & 22.8 & 49.5 & 9.89 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 4.25 & 4.25 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 3132.1 & 1135.9 & 426.0 & 11.3 & 5.90 & 5.90 & 3.30 & 19.8 & 49.7 & 9.94 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.700 & 1.37 & 1.37 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 3024.5 & 1135.3 & 425.7 & 11.0 & 7.40 & 7.40 & 3.53 & 21.2 & 49.6 & 9.92 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.400 & 1.39 & 1.39 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 3198.7 & 1041.7 & 390.6 & 12.9 & 6.60 & 6.60 & 3.75 & 22.5 & 49.4 & 9.88 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 4.25 & 4.25 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 3163.7 & 1160.7 & 435.2 & 11.1 & 5.30 & 5.30 & 3.22 & 19.3 & 49.7 & 9.94 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 1.72 & 1.72 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 3062.5 & 942.3 & 353.4 & 10.8 & 5.80 & 5.80 & 3.64 & 21.8 & 49.3 & 9.87 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.500 & 2.19 & 2.19 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 3188.0 & 1044.8 & 391.8 & 12.9 & 6.70 & 6.70 & 4.16 & 25.0 & 49.6 & 9.91 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 3.06 & 3.06 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 3191.8 & 1179.4 & 442.3 & 11.7 & 6.10 & 6.10 & 3.65 & 21.9 & 49.9 & 9.98 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.800 & 3.42 & 3.42 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 3110.5 & 1215.1 & 455.7 & 11.9 & 6.30 & 6.30 & 4.08 & 24.5 & 49.8 & 9.96 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.300 & 0.562 & 0.562 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 3188.0 & 1044.8 & 391.8 & 12.9 & 6.70 & 6.70 & 4.16 & 25.0 & 49.6 & 9.91 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 3.06 & 3.06 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 3115.6 & 972.7 & 364.8 & 10.1 & 4.70 & 4.70 & 3.36 & 20.1 & 49.6 & 9.92 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.400 & 1.52 & 1.52 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 6258.2 & 8845.0 & 3316.9 & 61.3 & 4.50 & 4.50 & 2.36 & 14.2 & 44.4 & 8.88 & 26.8 & 26.8 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 2.26 & 2.26 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 3195.9 & 1018.3 & 381.8 & 12.9 & 6.60 & 6.60 & 3.79 & 22.8 & 49.5 & 9.89 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 4.25 & 4.25 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 7427.8 & 40460.4 & 15172.7 & 77.7 & 10.0 & 10.0 & 4.55 & 27.3 & 48.2 & 9.65 & 29.3 & 29.3 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 2.52 & 2.52 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 6404.8 & 12795.6 & 4798.3 & 64.8 & 5.90 & 5.90 & 2.41 & 14.4 & 46.5 & 9.29 & 28.0 & 28.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.200 & 1.10 & 1.10 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 3195.9 & 1018.3 & 381.8 & 12.9 & 6.60 & 6.60 & 3.79 & 22.8 & 49.5 & 9.89 & 30.0 & 30.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 4.25 & 4.25 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 6502.9 & 48179.8 & 18067.4 & 62.2 & 8.20 & 8.20 & 3.39 & 20.3 & 48.5 & 9.69 & 29.5 & 29.5 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.600 & 2.08 & 2.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{19}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{19}{c}{\textbf{Panel C: Coordination / Audit / Diagnostics}} \\\\
\cmidrule(lr){4-22}
 & & & \rotatebox{90}{$G_{\mathrm{vb}}$} & \rotatebox{90}{$G_{\mathrm{bc}}$} & \rotatebox{90}{$G_{\mathrm{pa}}$} & \rotatebox{90}{$G_{\mathrm{ac}}$} & \rotatebox{90}{$G_{\mathrm{dw}}$} & \rotatebox{90}{$G_{\mathrm{ba}}$} & \rotatebox{90}{$G_{\mathrm{pa}}^{\mathrm{amb}}$} & \rotatebox{90}{$G_{\mathrm{aa}}$} & \rotatebox{90}{$G_{\mathrm{ca}}$} & \rotatebox{90}{$G_{\mathrm{as}}$} & \rotatebox{90}{$G_{\mathrm{wc}}$} & \rotatebox{90}{$G_{\mathrm{ar}}$} & \rotatebox{90}{$G_{\mathrm{sv}}$} & \rotatebox{90}{$G_{\mathrm{sc}}$} & \rotatebox{90}{$G_{\mathrm{oc}}$} & \rotatebox{90}{$G_{\mathrm{uc}}$} & \rotatebox{90}{$G_{\mathrm{llm}}$} & \rotatebox{90}{$G_{\mathrm{fb}}$} & \rotatebox{90}{$G_{\mathrm{na}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 2.10 & 30.0 & 0.000 & 0.000 & 2.10 & 0.710 & 0.000 & 0.000 & 0.733 & 90.0 & 1095.9 & 90.0 & 120.0 & 10.0 & 20.0 & 0.000 & 90.0 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 2.17 & 30.0 & 0.000 & 0.000 & 2.10 & 0.677 & 0.000 & 0.000 & 0.733 & 90.0 & 417.0 & 90.0 & 120.0 & 10.0 & 20.0 & 0.000 & 88.4 & 1.60 & 0.000 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 2.17 & 30.0 & 0.000 & 0.000 & 2.10 & 0.777 & 0.000 & 0.000 & 0.733 & 90.0 & 108.3 & 90.0 & 120.0 & 10.0 & 20.0 & 0.000 & 90.0 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 2.09 & 30.0 & 0.000 & 0.000 & 2.10 & 0.703 & 0.000 & 0.000 & 0.733 & 90.0 & 1094.3 & 90.0 & 120.0 & 10.0 & 20.0 & 0.000 & 90.0 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 2.17 & 30.0 & 0.000 & 0.000 & 2.10 & 0.673 & 0.000 & 0.000 & 0.733 & 90.0 & 426.2 & 90.0 & 120.0 & 10.0 & 20.0 & 0.000 & 88.2 & 1.80 & 0.000 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 2.17 & 30.0 & 0.000 & 0.000 & 2.10 & 0.783 & 0.000 & 0.000 & 0.733 & 90.0 & 109.7 & 90.0 & 120.0 & 10.0 & 20.0 & 0.000 & 90.0 & 0.000 & 0.000 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 1.43 & 30.0 & 2.96 & 2.00 & 2.10 & 0.267 & 1.00 & 1.00 & 0.733 & 150.0 & 674.4 & 150.0 & 120.0 & 10.0 & 20.0 & 0.000 & 150.0 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 1.43 & 30.0 & 2.94 & 2.00 & 2.10 & 0.267 & 1.00 & 1.00 & 0.733 & 150.0 & 631.6 & 150.0 & 120.0 & 10.0 & 20.0 & 0.000 & 147.7 & 2.30 & 0.000 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 1.43 & 30.0 & 2.86 & 2.00 & 2.07 & 0.267 & 1.00 & 1.00 & 0.720 & 150.0 & 205.0 & 150.0 & 120.0 & 10.0 & 20.0 & 0.000 & 150.0 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 1.43 & 30.0 & 2.97 & 2.00 & 2.10 & 0.267 & 1.00 & 1.00 & 0.733 & 150.0 & 673.5 & 150.0 & 120.0 & 10.0 & 20.0 & 0.000 & 150.0 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 1.43 & 30.0 & 2.94 & 2.00 & 2.10 & 0.267 & 1.00 & 1.00 & 0.733 & 150.0 & 637.9 & 150.0 & 120.0 & 10.0 & 20.0 & 0.000 & 147.7 & 2.30 & 0.000 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 1.43 & 30.0 & 2.87 & 2.00 & 2.07 & 0.267 & 1.00 & 1.00 & 0.720 & 150.0 & 209.5 & 150.0 & 120.0 & 10.0 & 20.0 & 0.000 & 150.0 & 0.000 & 0.000 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 1.45 & 30.5 & 2.94 & 1.96 & 2.09 & 0.272 & 1.00 & 0.964 & 0.730 & 182.9 & 1228.1 & 182.9 & 136.2 & 10.0 & 20.0 & 0.000 & 181.9 & 1.00 & 0.000 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 1.43 & 30.0 & 2.94 & 2.00 & 2.10 & 0.267 & 1.00 & 1.00 & 0.733 & 150.0 & 667.1 & 150.0 & 120.0 & 10.0 & 20.0 & 0.000 & 147.7 & 2.30 & 0.000 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 1.43 & 30.0 & 2.90 & 2.00 & 2.09 & 0.267 & 1.00 & 0.997 & 0.730 & 152.8 & 193.3 & 152.8 & 121.4 & 10.0 & 20.0 & 0.000 & 152.8 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 1.43 & 30.3 & 2.95 & 1.98 & 2.10 & 0.267 & 1.00 & 0.981 & 0.733 & 187.5 & 810.4 & 187.5 & 138.6 & 10.0 & 20.0 & 0.000 & 187.5 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 1.43 & 30.0 & 2.94 & 2.00 & 2.10 & 0.267 & 1.00 & 1.00 & 0.733 & 150.0 & 704.3 & 150.0 & 120.0 & 10.0 & 20.0 & 0.000 & 147.5 & 2.50 & 0.000 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 1.43 & 30.0 & 2.88 & 2.00 & 2.09 & 0.267 & 1.00 & 1.00 & 0.730 & 152.4 & 192.5 & 152.4 & 121.2 & 10.0 & 20.0 & 0.000 & 152.4 & 0.000 & 0.000 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 1.52 & 28.9 & 2.95 & 1.95 & 2.07 & 0.340 & 1.00 & 0.948 & 0.697 & 192.3 & 845.1 & 193.0 & 148.2 & 6.8 & 20.0 & 0.000 & 191.9 & 0.400 & 0.000 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 1.43 & 30.0 & 2.94 & 2.00 & 2.10 & 0.267 & 1.00 & 1.00 & 0.733 & 150.0 & 703.3 & 150.0 & 120.0 & 10.0 & 20.0 & 0.000 & 147.7 & 2.30 & 0.000 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 1.50 & 29.3 & 2.88 & 2.00 & 2.07 & 0.322 & 1.00 & 1.00 & 0.716 & 147.6 & 186.9 & 147.6 & 117.6 & 9.30 & 20.0 & 0.000 & 147.6 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 1.50 & 28.9 & 2.94 & 1.98 & 2.09 & 0.316 & 1.00 & 0.981 & 0.722 & 168.9 & 995.7 & 169.2 & 132.5 & 7.6 & 20.4 & 0.000 & 168.7 & 0.200 & 0.000 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 1.43 & 30.0 & 2.94 & 2.00 & 2.10 & 0.267 & 1.00 & 1.00 & 0.733 & 150.0 & 704.2 & 150.0 & 120.0 & 10.0 & 20.0 & 0.000 & 147.7 & 2.30 & 0.000 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 1.49 & 29.5 & 2.86 & 2.00 & 2.07 & 0.310 & 1.00 & 1.00 & 0.719 & 148.5 & 189.1 & 148.5 & 118.4 & 9.40 & 20.1 & 0.000 & 148.5 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll*{15}{c}}
\toprule
\multirow{3}{*}{\textbf{Paradigm}} & \multirow{3}{*}{\textbf{Framework}} & \multirow{3}{*}{\textbf{LLM}} & \multicolumn{15}{c}{\textbf{Evaluation Metrics}} \\
\cmidrule(lr){4-18}
& & & \multicolumn{3}{c}{$\mathcal{G}_{\mathrm{eff}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{con}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{coord}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{rob}}$} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}
& & & $G_{\mathrm{mk}} \downarrow$ & $G_{\mathrm{td}}\downarrow$ & $G_{\mathrm{cj}}\uparrow$ & $G_{\mathrm{vc}}\downarrow$ & $G_{\mathrm{eo}}\downarrow$ & $G_{\mathrm{ed}}\downarrow$ & $G_{\mathrm{en}}\downarrow$ & $G_{\mathrm{ds}}\downarrow$ & $G_{\mathrm{cm}}\downarrow$ & $G_{\mathrm{fb}}\downarrow$ & $G_{\mathrm{llm}}\downarrow$ & $G_{\mathrm{tr}}\downarrow$ & $G_{\mathrm{dj}}\downarrow$ & $G_{\mathrm{ut}}\downarrow$ & $G_{\mathrm{do}}\downarrow$ \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{cen}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 78.2 & 242.3 & 10.0 & 32.4 & 12636.8 & 10.7 & 12255.4 & 120.0 & 120.0 & 0.2 & 119.8 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Gemini-3-Flash & 73.9 & 230.2 & 10.0 & 31.2 & 10389.3 & 8.0 & 11621.4 & 120.0 & 120.0 & 2.2 & 117.8 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 68.8 & 211.1 & 9.4 & 27.6 & 8862.4 & 6.2 & 10851.9 & 114.9 & 114.9 & 0.0 & 114.9 & 0.10 & 0.6 & 6.1 & 2.0 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 77.4 & 253.2 & 10.0 & 33.2 & 13662.8 & 9.3 & 12135.3 & 120.0 & 120.0 & 0.1 & 119.9 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Gemini-3-Flash & 73.9 & 230.2 & 10.0 & 31.2 & 10388.9 & 8.0 & 11621.1 & 120.0 & 120.0 & 2.2 & 117.8 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 72.4 & 217.4 & 9.4 & 28.0 & 10366.9 & 9.3 & 11371.9 & 114.9 & 114.9 & 0.0 & 114.9 & 0.10 & 0.6 & 6.1 & 2.0 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{hie}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 65.7 & 142.4 & 9.0 & 59.6 & 15253.6 & 35.7 & 10535.0 & 190.6 & 115.0 & 0.2 & 191.4 & 0.20 & 1.0 & 14.4 & 2.4 \\
 &  & Gemini-3-Flash & 60.7 & 132.9 & 9.5 & 50.0 & 10981.7 & 28.0 & 9812.6 & 194.8 & 117.5 & 0.9 & 194.9 & 0.10 & 0.5 & 4.1 & 1.2 \\
 &  & Qwen-3.5 & 56.2 & 101.2 & 7.6 & 45.0 & 11969.5 & 27.7 & 9036.7 & 170.1 & 103.2 & 0.0 & 171.9 & 0.40 & 2.4 & 16.8 & 7.0 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 66.0 & 135.2 & 9.3 & 59.0 & 12418.3 & 35.4 & 10576.0 & 194.1 & 117.1 & 0.1 & 195.0 & 0.20 & 0.7 & 17.0 & 1.6 \\
 &  & Gemini-3-Flash & 60.7 & 132.9 & 9.5 & 50.0 & 10981.7 & 28.0 & 9812.6 & 194.8 & 117.5 & 0.9 & 194.9 & 0.10 & 0.5 & 4.1 & 1.2 \\
 &  & Qwen-3.5 & 51.7 & 98.6 & 7.2 & 42.3 & 10724.3 & 24.5 & 8322.2 & 160.6 & 97.6 & 0.0 & 162.4 & 0.40 & 2.8 & 7.9 & 9.0 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{het}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 64.8 & 147.7 & 10.0 & 56.0 & 10710.7 & 31.6 & 10379.3 & 319.0 & 450.0 & 5.5 & 314.5 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Gemini-3-Flash & 60.9 & 134.7 & 9.5 & 51.6 & 11320.0 & 28.4 & 9846.3 & 197.6 & 240.0 & 0.5 & 198.1 & 0.10 & 0.5 & 4.1 & 1.2 \\
 &  & Qwen-3.5 & 71.1 & 155.9 & 10.0 & 62.8 & 16361.2 & 40.1 & 11367.2 & 212.6 & 265.2 & 0.0 & 214.4 & 0.00 & 0.0 & 0.0 & 0.0 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 60.1 & 136.1 & 9.5 & 49.4 & 8166.8 & 26.1 & 9677.2 & 322.9 & 460.3 & 0.0 & 323.9 & 0.10 & 0.5 & 6.6 & 1.6 \\
 &  & Gemini-3-Flash & 60.9 & 135.4 & 9.5 & 51.4 & 11344.0 & 28.3 & 9839.8 & 198.0 & 240.7 & 0.5 & 198.5 & 0.10 & 0.5 & 4.1 & 1.2 \\
 &  & Qwen-3.5 & 69.2 & 141.8 & 9.4 & 58.2 & 15574.7 & 38.3 & 11038.3 & 204.9 & 255.2 & 0.0 & 206.7 & 0.10 & 0.6 & 4.5 & 1.6 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{hol}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 25.0 & 13.6 & 2.7 & 6.0 & 975.5 & 3.3 & 4047.4 & 123.8 & 87.1 & 0.0 & 124.8 & 0.90 & 7.3 & 12.8 & 24.0 \\
 &  & Gemini-3-Flash & 56.4 & 103.7 & 8.5 & 47.4 & 9151.7 & 23.8 & 9137.0 & 190.5 & 115.4 & 0.9 & 190.6 & 0.50 & 1.5 & 26.3 & 3.2 \\
 &  & Qwen-3.5 & 40.7 & 66.4 & 5.5 & 26.8 & 7088.2 & 15.9 & 6560.0 & 138.5 & 86.9 & 0.0 & 140.2 & 0.60 & 4.5 & 6.2 & 15.3 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 29.0 & 11.3 & 3.6 & 7.9 & 1009.2 & 3.1 & 4718.2 & 140.6 & 96.8 & 0.0 & 141.6 & 1.00 & 6.4 & 24.0 & 20.9 \\
 &  & Gemini-3-Flash & 56.4 & 103.7 & 8.5 & 47.4 & 9151.7 & 23.8 & 9137.0 & 190.5 & 115.4 & 1.0 & 190.5 & 0.50 & 1.5 & 26.3 & 3.2 \\
 &  & Qwen-3.5 & 32.5 & 50.2 & 4.3 & 19.4 & 5179.6 & 11.4 & 5246.4 & 115.8 & 73.5 & 0.0 & 117.5 & 0.70 & 5.7 & 3.2 & 20.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{18}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{18}{c}{\textbf{Panel A: Primary Outcomes + Robustness Anchors}} \\\\
\cmidrule(lr){4-21}
 & & & \rotatebox{90}{$G_{\mathrm{mk}}$} & \rotatebox{90}{$G_{\mathrm{mk}}^{\sigma}$} & \rotatebox{90}{$G_{\mathrm{td}}$} & \rotatebox{90}{$G_{\mathrm{tcd}}$} & \rotatebox{90}{$G_{\mathrm{cj}}$} & \rotatebox{90}{$G_{\mathrm{th}}$} & \rotatebox{90}{$G_{\mathrm{sr}}$} & \rotatebox{90}{$G_{\mathrm{dl}}$} & \rotatebox{90}{$G_{\mathrm{tr}}$} & \rotatebox{90}{$G_{\mathrm{ut}}$} & \rotatebox{90}{$G_{\mathrm{dj}}$} & \rotatebox{90}{$G_{\mathrm{do}}$} & \rotatebox{90}{$G_{\mathrm{en}}$} & \rotatebox{90}{$G_{\mathrm{vc}}$} & \rotatebox{90}{$G_{\mathrm{eo}}$} & \rotatebox{90}{$G_{\mathrm{ed}}$} & \rotatebox{90}{$G_{\mathrm{ds}}$} & \rotatebox{90}{$G_{\mathrm{cm}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 78.2 & 4.39 & 242.3 & 242.3 & 10.0 & 0.128 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 12255.4 & 32.4 & 12636.8 & 10.7 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 73.9 & 2.18 & 230.2 & 230.2 & 10.0 & 0.135 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 11621.4 & 31.2 & 10389.3 & 8.04 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 68.8 & 10.6 & 211.1 & 217.2 & 9.40 & 0.135 & 0.900 & 0.000 & 0.100 & 6.10 & 0.600 & 2.00 & 10851.9 & 27.6 & 8862.4 & 6.20 & 114.9 & 114.9 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 77.4 & 4.41 & 253.2 & 253.2 & 10.0 & 0.130 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 12135.3 & 33.2 & 13662.8 & 9.28 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 73.9 & 2.18 & 230.2 & 230.2 & 10.0 & 0.135 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 11621.1 & 31.2 & 10388.9 & 8.04 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 72.4 & 11.9 & 217.4 & 223.5 & 9.40 & 0.129 & 0.900 & 0.000 & 0.100 & 6.10 & 0.600 & 2.00 & 11371.9 & 28.0 & 10366.9 & 9.26 & 114.9 & 114.9 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 65.7 & 14.2 & 142.4 & 156.8 & 9.00 & 0.137 & 0.800 & 0.000 & 0.200 & 14.4 & 1.00 & 2.40 & 10535.0 & 59.6 & 15253.6 & 35.7 & 190.6 & 115.0 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 60.7 & 8.22 & 132.9 & 137.0 & 9.50 & 0.156 & 0.900 & 0.000 & 0.100 & 4.12 & 0.500 & 1.20 & 9812.6 & 50.0 & 10981.7 & 28.0 & 194.8 & 117.5 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 56.2 & 19.7 & 101.2 & 118.0 & 7.60 & 0.131 & 0.600 & 0.000 & 0.400 & 16.8 & 2.40 & 7.00 & 9036.7 & 45.0 & 11969.5 & 27.7 & 170.1 & 103.2 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 66.0 & 8.85 & 135.2 & 152.2 & 9.30 & 0.141 & 0.800 & 0.000 & 0.200 & 17.0 & 0.700 & 1.60 & 10576.0 & 59.0 & 12418.3 & 35.4 & 194.1 & 117.1 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 60.7 & 8.22 & 132.9 & 137.0 & 9.50 & 0.156 & 0.900 & 0.000 & 0.100 & 4.12 & 0.500 & 1.20 & 9812.6 & 50.0 & 10981.7 & 28.0 & 194.8 & 117.5 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 51.7 & 21.4 & 98.6 & 106.5 & 7.20 & 0.132 & 0.600 & 0.000 & 0.400 & 7.86 & 2.80 & 9.00 & 8322.2 & 42.3 & 10724.3 & 24.5 & 160.6 & 97.6 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 64.8 & 4.15 & 147.7 & 147.7 & 10.0 & 0.155 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 10379.3 & 56.0 & 10710.7 & 31.6 & 319.0 & 450.0 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 60.9 & 8.18 & 134.7 & 138.8 & 9.50 & 0.155 & 0.900 & 0.000 & 0.100 & 4.12 & 0.500 & 1.20 & 9846.3 & 51.6 & 11320.0 & 28.4 & 197.6 & 240.0 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 71.1 & 4.45 & 155.9 & 155.9 & 10.0 & 0.141 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 11367.2 & 62.8 & 16361.2 & 40.1 & 212.6 & 265.2 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 60.1 & 9.08 & 136.1 & 142.6 & 9.50 & 0.158 & 0.900 & 0.000 & 0.100 & 6.55 & 0.500 & 1.60 & 9677.2 & 49.4 & 8166.8 & 26.1 & 322.9 & 460.3 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 60.9 & 8.18 & 135.4 & 139.6 & 9.50 & 0.155 & 0.900 & 0.000 & 0.100 & 4.12 & 0.500 & 1.20 & 9839.8 & 51.4 & 11344.0 & 28.3 & 198.0 & 240.7 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 69.2 & 12.6 & 141.8 & 146.3 & 9.40 & 0.136 & 0.900 & 0.000 & 0.100 & 4.48 & 0.600 & 1.60 & 11038.3 & 58.2 & 15574.7 & 38.3 & 204.9 & 255.2 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 25.0 & 14.9 & 13.6 & 26.4 & 2.70 & 0.080 & 0.100 & 0.000 & 0.900 & 12.8 & 7.30 & 24.0 & 4047.4 & 6.00 & 975.5 & 3.33 & 123.8 & 87.1 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 56.4 & 9.35 & 103.7 & 130.0 & 8.50 & 0.150 & 0.500 & 0.000 & 0.500 & 26.3 & 1.50 & 3.20 & 9137.0 & 47.4 & 9151.7 & 23.8 & 190.5 & 115.4 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 40.7 & 24.5 & 66.4 & 72.6 & 5.50 & 0.120 & 0.400 & 0.000 & 0.600 & 6.21 & 4.50 & 15.3 & 6560.0 & 26.8 & 7088.2 & 15.9 & 138.5 & 86.9 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 29.0 & 10.2 & 11.3 & 35.4 & 3.60 & 0.119 & 0.000 & 0.000 & 1.00 & 24.0 & 6.40 & 20.9 & 4718.2 & 7.90 & 1009.2 & 3.11 & 140.6 & 96.8 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 56.4 & 9.35 & 103.7 & 130.0 & 8.50 & 0.150 & 0.500 & 0.000 & 0.500 & 26.3 & 1.50 & 3.20 & 9137.0 & 47.4 & 9151.7 & 23.8 & 190.5 & 115.4 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 32.5 & 24.6 & 50.2 & 53.4 & 4.30 & 0.101 & 0.300 & 0.000 & 0.700 & 3.22 & 5.70 & 20.1 & 5246.4 & 19.4 & 5179.6 & 11.4 & 115.8 & 73.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{20}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{20}{c}{\textbf{Panel B: Constraint / Resource / Process}} \\\\
\cmidrule(lr){4-23}
 & & & \rotatebox{90}{$G_{\mathrm{co}}$} & \rotatebox{90}{$G_{\mathrm{vm}}$} & \rotatebox{90}{$G_{\mathrm{com}}$} & \rotatebox{90}{$G_{\mathrm{cod}}$} & \rotatebox{90}{$G_{\mathrm{eof}}$} & \rotatebox{90}{$G_{\mathrm{cof}}$} & \rotatebox{90}{$G_{\mathrm{st}}$} & \rotatebox{90}{$G_{\mathrm{su}}$} & \rotatebox{90}{$G_{\mathrm{tt}}$} & \rotatebox{90}{$G_{\mathrm{te}}$} & \rotatebox{90}{$G_{\mathrm{tm}}$} & \rotatebox{90}{$G_{\mathrm{ic}}$} & \rotatebox{90}{$G_{\mathrm{bt}}$} & \rotatebox{90}{$G_{\mathrm{bw}}$} & \rotatebox{90}{$G_{\mathrm{ae}}$} & \rotatebox{90}{$G_{\mathrm{aj}}$} & \rotatebox{90}{$G_{\mathrm{ab}}$} & \rotatebox{90}{$G_{\mathrm{bd}}$} & \rotatebox{90}{$G_{\mathrm{dt}}$} & \rotatebox{90}{$G_{\mathrm{rt}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 7353.2 & 20218.8 & 7582.1 & 10.7 & 16.2 & 16.2 & 9.45 & 56.7 & 66.0 & 13.2 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.500 & 1.68 & 1.68 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 6972.9 & 16622.8 & 6233.6 & 8.04 & 15.6 & 15.6 & 9.50 & 57.0 & 65.0 & 13.0 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.500 & 3.16 & 3.16 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 6511.1 & 14179.9 & 5317.4 & 6.20 & 13.8 & 13.8 & 9.27 & 55.6 & 62.2 & 12.4 & 38.4 & 38.4 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.300 & 0.727 & 0.727 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 7281.2 & 21860.4 & 8197.7 & 9.28 & 16.6 & 16.6 & 8.88 & 53.3 & 66.2 & 13.2 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.500 & 3.69 & 3.69 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 6972.7 & 16622.3 & 6233.4 & 8.04 & 15.6 & 15.6 & 9.58 & 57.5 & 65.0 & 13.0 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.500 & 3.16 & 3.16 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 6823.1 & 16587.0 & 6220.1 & 9.26 & 14.0 & 14.0 & 9.99 & 60.0 & 62.5 & 12.5 & 38.4 & 38.4 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.200 & 1.80 & 1.80 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 6321.0 & 24405.7 & 9152.1 & 35.7 & 29.8 & 29.8 & 12.5 & 74.9 & 65.7 & 13.1 & 38.4 & 38.4 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.20 & 13.4 & 13.4 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 5887.6 & 17570.7 & 6589.0 & 28.0 & 25.0 & 25.0 & 9.32 & 55.9 & 67.0 & 13.4 & 39.2 & 39.2 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.30 & 12.1 & 12.1 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 5422.0 & 19151.2 & 7181.7 & 27.7 & 22.5 & 22.5 & 10.3 & 61.6 & 58.9 & 11.8 & 34.5 & 34.5 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.20 & 13.0 & 13.0 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 6345.6 & 19869.3 & 7451.0 & 35.4 & 29.5 & 29.5 & 11.8 & 71.0 & 66.9 & 13.4 & 39.1 & 39.1 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.30 & 12.4 & 12.4 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 5887.6 & 17570.7 & 6589.0 & 28.0 & 25.0 & 25.0 & 9.32 & 55.9 & 67.0 & 13.4 & 39.2 & 39.2 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.30 & 12.1 & 12.1 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 4993.3 & 17159.1 & 6434.6 & 24.5 & 21.1 & 21.1 & 8.24 & 49.4 & 55.5 & 11.1 & 32.6 & 32.6 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 3.20 & 11.9 & 11.9 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 6227.6 & 17137.0 & 6426.4 & 31.6 & 28.0 & 28.0 & 8.27 & 49.6 & 67.8 & 13.6 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 3.80 & 12.7 & 12.7 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 5907.8 & 18111.9 & 6792.0 & 28.4 & 25.8 & 25.8 & 9.77 & 58.6 & 67.0 & 13.4 & 39.2 & 39.2 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.30 & 12.2 & 12.2 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 6820.3 & 26177.9 & 9816.7 & 40.1 & 31.4 & 31.4 & 13.5 & 81.1 & 68.4 & 13.7 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.10 & 14.3 & 14.3 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 5806.3 & 13066.9 & 4900.1 & 26.1 & 24.7 & 24.7 & 8.44 & 50.7 & 66.0 & 13.2 & 38.8 & 38.8 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.40 & 14.9 & 14.9 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 5903.9 & 18150.5 & 6806.4 & 28.3 & 25.7 & 25.7 & 10.3 & 61.5 & 67.0 & 13.4 & 39.2 & 39.2 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.30 & 12.2 & 12.2 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 6623.0 & 24919.5 & 9344.8 & 38.3 & 29.1 & 29.1 & 12.0 & 72.2 & 66.2 & 13.2 & 38.8 & 38.8 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.10 & 14.4 & 14.4 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 2428.4 & 1560.9 & 585.3 & 3.33 & 3.00 & 3.00 & 2.15 & 12.9 & 33.2 & 6.64 & 19.6 & 19.6 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.90 & 4.48 & 4.48 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 5482.2 & 14642.7 & 5491.0 & 23.8 & 23.7 & 23.7 & 9.42 & 56.5 & 65.3 & 13.1 & 38.2 & 38.2 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.10 & 11.7 & 11.7 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 3936.0 & 11341.2 & 4252.9 & 15.9 & 13.4 & 13.4 & 5.16 & 31.0 & 46.2 & 9.23 & 27.1 & 27.1 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 2.70 & 7.88 & 7.88 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 2830.9 & 1614.8 & 605.5 & 3.11 & 3.90 & 3.90 & 3.05 & 18.3 & 38.9 & 7.79 & 22.9 & 22.9 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 2.00 & 5.52 & 5.52 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 5482.2 & 14642.7 & 5491.0 & 23.8 & 23.7 & 23.7 & 9.42 & 56.5 & 65.3 & 13.1 & 38.2 & 38.2 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 4.10 & 11.7 & 11.7 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 3147.8 & 8287.4 & 3107.8 & 11.4 & 9.70 & 9.70 & 4.73 & 28.4 & 38.5 & 7.70 & 22.7 & 22.7 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.70 & 6.42 & 6.42 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{20}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{20}{c}{\textbf{Panel C: Coordination / Audit / Diagnostics}} \\\\
\cmidrule(lr){4-23}
 & & & \rotatebox{90}{$G_{\mathrm{vb}}$} & \rotatebox{90}{$G_{\mathrm{bc}}$} & \rotatebox{90}{$G_{\mathrm{pa}}$} & \rotatebox{90}{$G_{\mathrm{ac}}$} & \rotatebox{90}{$G_{\mathrm{dw}}$} & \rotatebox{90}{$G_{\mathrm{ba}}$} & \rotatebox{90}{$G_{\mathrm{pa}}^{\mathrm{amb}}$} & \rotatebox{90}{$G_{\mathrm{aa}}$} & \rotatebox{90}{$G_{\mathrm{ca}}$} & \rotatebox{90}{$G_{\mathrm{as}}$} & \rotatebox{90}{$G_{\mathrm{wc}}$} & \rotatebox{90}{$G_{\mathrm{ar}}$} & \rotatebox{90}{$G_{\mathrm{sv}}$} & \rotatebox{90}{$G_{\mathrm{sc}}$} & \rotatebox{90}{$G_{\mathrm{oc}}$} & \rotatebox{90}{$G_{\mathrm{uc}}$} & \rotatebox{90}{$G_{\mathrm{llm}}$} & \rotatebox{90}{$G_{\mathrm{fb}}$} & \rotatebox{90}{$G_{\mathrm{na}}$} & \rotatebox{90}{$G_{\mathrm{p1}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 2.00 & 40.0 & 0.000 & 0.000 & 2.00 & 0.555 & 0.000 & 0.000 & 0.700 & 120.0 & 146.7 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 119.8 & 0.200 & 0.000 & 0.998 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 1.96 & 40.0 & 0.000 & 0.000 & 2.02 & 0.515 & 0.000 & 0.000 & 0.698 & 120.0 & 257.3 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 117.8 & 2.20 & 0.000 & -- \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 1.91 & 38.4 & 0.000 & 0.000 & 2.01 & 0.487 & 0.000 & 0.000 & 0.701 & 114.9 & 191.6 & 114.9 & 152.8 & 9.40 & 29.0 & 0.000 & 114.9 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 2.00 & 40.0 & 0.000 & 0.000 & 2.02 & 0.545 & 0.000 & 0.000 & 0.700 & 120.0 & 355.8 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 119.9 & 0.100 & 0.000 & 0.999 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 1.96 & 40.0 & 0.000 & 0.000 & 2.02 & 0.515 & 0.000 & 0.000 & 0.698 & 120.0 & 335.1 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 117.8 & 2.20 & 0.000 & -- \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 1.92 & 38.4 & 0.000 & 0.000 & 2.01 & 0.482 & 0.000 & 0.000 & 0.701 & 114.9 & 271.0 & 114.9 & 152.8 & 9.40 & 29.0 & 0.000 & 114.9 & 0.000 & 0.000 & 1.00 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 1.42 & 38.4 & 3.94 & 1.37 & 2.01 & 0.207 & 1.00 & 0.363 & 0.697 & 191.6 & 258.0 & 191.6 & 152.0 & 9.00 & 29.4 & 0.000 & 191.4 & 0.200 & 0.000 & 0.999 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 1.41 & 39.2 & 3.97 & 1.49 & 2.03 & 0.205 & 1.00 & 0.471 & 0.700 & 195.8 & 394.3 & 195.8 & 156.0 & 9.50 & 29.7 & 0.000 & 194.9 & 0.900 & 0.000 & -- \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 1.48 & 34.5 & 3.82 & 1.35 & 1.97 & 0.249 & 1.00 & 0.345 & 0.667 & 171.9 & 296.0 & 171.9 & 135.0 & 7.60 & 26.9 & 0.000 & 171.9 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 1.41 & 39.1 & 3.89 & 1.39 & 2.01 & 0.205 & 1.00 & 0.383 & 0.696 & 195.1 & 588.7 & 195.1 & 155.0 & 9.30 & 29.8 & 0.000 & 195.0 & 0.100 & 0.000 & 0.999 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 1.41 & 39.2 & 3.97 & 1.49 & 2.03 & 0.205 & 1.00 & 0.471 & 0.700 & 195.8 & 434.6 & 195.8 & 156.0 & 9.50 & 29.7 & 0.000 & 194.9 & 0.900 & 0.000 & -- \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 1.50 & 32.6 & 3.83 & 1.37 & 1.98 & 0.260 & 1.00 & 0.358 & 0.673 & 162.4 & 387.7 & 162.4 & 127.2 & 7.20 & 25.4 & 0.000 & 162.4 & 0.000 & 0.000 & 1.00 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 1.40 & 40.0 & 4.01 & 1.42 & 2.01 & 0.200 & 1.00 & 0.388 & 0.695 & 320.0 & 1163.2 & 320.0 & 220.0 & 10.0 & 30.0 & 0.000 & 314.5 & 5.50 & 0.000 & 0.983 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 1.41 & 39.2 & 3.95 & 1.48 & 2.02 & 0.205 & 1.00 & 0.467 & 0.698 & 198.6 & 445.3 & 198.6 & 157.4 & 9.50 & 29.7 & 0.000 & 198.1 & 0.500 & 0.000 & -- \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 1.42 & 40.0 & 3.85 & 1.32 & 1.97 & 0.220 & 1.00 & 0.317 & 0.682 & 214.4 & 348.8 & 214.4 & 167.2 & 10.0 & 30.0 & 0.000 & 214.4 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 1.42 & 38.8 & 4.05 & 1.38 & 2.01 & 0.209 & 1.00 & 0.348 & 0.698 & 323.9 & 972.5 & 323.9 & 219.4 & 9.50 & 29.3 & 0.000 & 323.9 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 1.41 & 39.2 & 3.95 & 1.48 & 2.02 & 0.205 & 1.00 & 0.468 & 0.698 & 199.0 & 595.1 & 199.0 & 157.6 & 9.50 & 29.7 & 0.000 & 198.5 & 0.500 & 0.000 & -- \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 1.43 & 38.8 & 3.81 & 1.30 & 1.98 & 0.225 & 1.00 & 0.299 & 0.682 & 206.7 & 500.7 & 206.7 & 160.8 & 9.40 & 29.4 & 0.000 & 206.7 & 0.000 & 0.000 & 1.00 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 1.50 & 19.6 & 4.07 & 1.36 & 1.93 & 0.271 & 1.00 & 0.357 & 0.650 & 124.8 & 300.8 & 124.8 & 88.2 & 2.70 & 16.9 & 0.000 & 124.8 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 1.42 & 38.2 & 3.95 & 1.48 & 2.03 & 0.210 & 1.00 & 0.466 & 0.699 & 191.5 & 472.3 & 191.5 & 151.0 & 8.50 & 29.7 & 0.000 & 190.6 & 0.900 & 0.000 & -- \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 1.55 & 27.1 & 3.84 & 1.35 & 1.96 & 0.300 & 1.00 & 0.347 & 0.674 & 140.2 & 229.4 & 140.2 & 107.6 & 5.50 & 21.6 & 0.000 & 140.2 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 1.58 & 22.9 & 4.04 & 1.36 & 2.04 & 0.281 & 1.00 & 0.355 & 0.706 & 141.6 & 413.1 & 141.6 & 101.2 & 3.60 & 19.3 & 0.000 & 141.6 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 1.42 & 38.2 & 3.95 & 1.48 & 2.03 & 0.210 & 1.00 & 0.466 & 0.699 & 191.5 & 367.5 & 191.5 & 151.0 & 8.50 & 29.7 & 0.000 & 190.5 & 1.00 & 0.000 & -- \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 1.57 & 22.7 & 3.87 & 1.34 & 1.90 & 0.336 & 1.00 & 0.334 & 0.626 & 117.5 & 258.0 & 117.5 & 89.0 & 4.30 & 18.4 & 0.000 & 117.5 & 0.000 & 0.000 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll*{15}{c}}
\toprule
\multirow{3}{*}{\textbf{Paradigm}} & \multirow{3}{*}{\textbf{Framework}} & \multirow{3}{*}{\textbf{LLM}} & \multicolumn{15}{c}{\textbf{Evaluation Metrics}} \\
\cmidrule(lr){4-18}
& & & \multicolumn{3}{c}{$\mathcal{G}_{\mathrm{eff}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{con}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{coord}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{rob}}$} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}
& & & $G_{\mathrm{mk}} \downarrow$ & $G_{\mathrm{td}}\downarrow$ & $G_{\mathrm{cj}}\uparrow$ & $G_{\mathrm{vc}}\downarrow$ & $G_{\mathrm{eo}}\downarrow$ & $G_{\mathrm{ed}}\downarrow$ & $G_{\mathrm{en}}\downarrow$ & $G_{\mathrm{ds}}\downarrow$ & $G_{\mathrm{cm}}\downarrow$ & $G_{\mathrm{fb}}\downarrow$ & $G_{\mathrm{llm}}\downarrow$ & $G_{\mathrm{tr}}\downarrow$ & $G_{\mathrm{dj}}\downarrow$ & $G_{\mathrm{ut}}\downarrow$ & $G_{\mathrm{do}}\downarrow$ \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{cen}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 78.3 & 261.2 & 10.0 & 32.6 & 13454.4 & 9.4 & 12238.7 & 120.0 & 120.0 & 0.0 & 120.0 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Gemini-3-Flash & 72.9 & 248.4 & 10.0 & 32.2 & 10924.9 & 4.8 & 11453.1 & 120.0 & 120.0 & 0.0 & 120.0 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 74.0 & 253.9 & 10.0 & 32.0 & 11571.3 & 6.1 & 11625.5 & 120.0 & 120.0 & 0.0 & 120.0 & 0.00 & 0.0 & 0.0 & 0.0 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 68.6 & 208.3 & 8.3 & 26.4 & 9912.3 & 7.6 & 10722.2 & 106.2 & 105.9 & 0.1 & 106.1 & 0.20 & 1.7 & 10.1 & 5.3 \\
 &  & Gemini-3-Flash & 72.9 & 248.4 & 10.0 & 32.2 & 10924.9 & 4.8 & 11453.1 & 120.0 & 120.0 & 0.0 & 120.0 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 74.9 & 254.5 & 10.0 & 32.0 & 11686.5 & 7.0 & 11741.1 & 120.0 & 120.0 & 0.0 & 120.0 & 0.00 & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{hie}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 66.3 & 144.5 & 9.4 & 53.6 & 12729.2 & 34.7 & 10637.5 & 193.3 & 116.6 & 0.1 & 194.2 & 0.10 & 0.6 & 7.9 & 1.5 \\
 &  & Gemini-3-Flash & 59.8 & 137.6 & 10.0 & 50.2 & 9592.4 & 27.2 & 9689.4 & 199.0 & 120.0 & 0.6 & 199.4 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 49.5 & 78.1 & 6.8 & 32.2 & 7485.8 & 19.3 & 8007.7 & 163.6 & 99.0 & 0.0 & 164.6 & 0.50 & 3.2 & 19.4 & 8.9 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 61.0 & 131.8 & 8.9 & 48.4 & 11310.8 & 30.7 & 9802.8 & 183.7 & 110.9 & 0.1 & 184.6 & 0.20 & 1.1 & 5.7 & 3.8 \\
 &  & Gemini-3-Flash & 59.7 & 137.8 & 10.0 & 50.4 & 9592.0 & 27.0 & 9671.2 & 199.0 & 120.0 & 0.7 & 199.3 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 53.7 & 90.3 & 7.4 & 37.0 & 8743.4 & 23.9 & 8657.1 & 169.4 & 102.4 & 0.0 & 170.4 & 0.40 & 2.6 & 14.7 & 7.4 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{het}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 63.0 & 144.4 & 10.0 & 53.4 & 8218.5 & 29.9 & 10111.8 & 335.4 & 478.7 & 0.0 & 336.4 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Gemini-3-Flash & 59.7 & 138.2 & 10.0 & 50.4 & 9544.2 & 27.0 & 9671.7 & 199.0 & 240.0 & 0.2 & 199.8 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 52.5 & 83.7 & 7.4 & 36.0 & 7582.4 & 21.4 & 8479.5 & 181.8 & 225.3 & 0.0 & 182.9 & 0.50 & 2.6 & 21.5 & 7.1 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 59.0 & 119.8 & 9.2 & 41.8 & 7238.1 & 25.0 & 9488.2 & 301.7 & 423.9 & 5.5 & 297.4 & 0.20 & 0.8 & 11.6 & 1.9 \\
 &  & Gemini-3-Flash & 59.7 & 138.2 & 10.0 & 50.4 & 9544.2 & 27.0 & 9671.7 & 199.0 & 240.0 & 0.2 & 199.8 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 58.8 & 109.0 & 8.4 & 44.6 & 9577.6 & 27.9 & 9469.8 & 192.1 & 237.3 & 0.0 & 193.1 & 0.30 & 1.6 & 12.7 & 4.3 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{hol}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 30.6 & 20.0 & 4.0 & 7.5 & 992.5 & 4.1 & 4988.9 & 152.9 & 106.8 & 0.0 & 153.9 & 0.90 & 6.0 & 22.4 & 19.5 \\
 &  & Gemini-3-Flash & 59.7 & 137.8 & 10.0 & 50.4 & 9592.0 & 27.0 & 9671.2 & 199.0 & 120.0 & 0.8 & 199.2 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 17.6 & 1.5 & 1.7 & 1.0 & 17.2 & 0.4 & 2876.3 & 79.7 & 50.8 & 0.0 & 80.7 & 1.00 & 8.3 & 8.8 & 28.3 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 29.7 & 7.7 & 3.9 & 4.0 & 105.5 & 1.1 & 4849.2 & 151.3 & 104.4 & 0.0 & 152.6 & 1.00 & 6.1 & 35.3 & 19.1 \\
 &  & Gemini-3-Flash & 59.7 & 137.8 & 10.0 & 50.4 & 9592.0 & 27.0 & 9671.2 & 199.0 & 120.0 & 0.8 & 199.2 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 18.9 & 1.8 & 2.0 & 1.0 & 9.6 & 0.4 & 3083.0 & 85.9 & 54.8 & 0.0 & 86.9 & 1.00 & 8.0 & 9.3 & 27.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{18}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{18}{c}{\textbf{Panel A: Primary Outcomes + Robustness Anchors}} \\\\
\cmidrule(lr){4-21}
 & & & \rotatebox{90}{$G_{\mathrm{mk}}$} & \rotatebox{90}{$G_{\mathrm{mk}}^{\sigma}$} & \rotatebox{90}{$G_{\mathrm{td}}$} & \rotatebox{90}{$G_{\mathrm{tcd}}$} & \rotatebox{90}{$G_{\mathrm{cj}}$} & \rotatebox{90}{$G_{\mathrm{th}}$} & \rotatebox{90}{$G_{\mathrm{sr}}$} & \rotatebox{90}{$G_{\mathrm{dl}}$} & \rotatebox{90}{$G_{\mathrm{tr}}$} & \rotatebox{90}{$G_{\mathrm{ut}}$} & \rotatebox{90}{$G_{\mathrm{dj}}$} & \rotatebox{90}{$G_{\mathrm{do}}$} & \rotatebox{90}{$G_{\mathrm{en}}$} & \rotatebox{90}{$G_{\mathrm{vc}}$} & \rotatebox{90}{$G_{\mathrm{eo}}$} & \rotatebox{90}{$G_{\mathrm{ed}}$} & \rotatebox{90}{$G_{\mathrm{ds}}$} & \rotatebox{90}{$G_{\mathrm{cm}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 78.3 & 4.59 & 261.2 & 261.2 & 10.0 & 0.128 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 12238.7 & 32.6 & 13454.4 & 9.38 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 72.9 & 0.961 & 248.4 & 248.4 & 10.0 & 0.137 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 11453.1 & 32.2 & 10924.9 & 4.82 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 74.0 & 1.85 & 253.9 & 253.9 & 10.0 & 0.135 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 11625.5 & 32.0 & 11571.3 & 6.06 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 68.6 & 19.7 & 208.3 & 218.5 & 8.30 & 0.112 & 0.800 & 0.000 & 0.200 & 10.1 & 1.70 & 5.30 & 10722.2 & 26.4 & 9912.3 & 7.62 & 106.2 & 105.9 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 72.9 & 0.961 & 248.4 & 248.4 & 10.0 & 0.137 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 11453.1 & 32.2 & 10924.9 & 4.82 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 74.9 & 2.92 & 254.5 & 254.5 & 10.0 & 0.134 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 11741.1 & 32.0 & 11686.5 & 6.95 & 120.0 & 120.0 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 66.3 & 11.5 & 144.5 & 152.4 & 9.40 & 0.141 & 0.900 & 0.000 & 0.100 & 7.87 & 0.600 & 1.50 & 10637.5 & 53.6 & 12729.2 & 34.7 & 193.3 & 116.6 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 59.8 & 0.598 & 137.6 & 137.6 & 10.0 & 0.167 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 9689.4 & 50.2 & 9592.4 & 27.2 & 199.0 & 120.0 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 49.5 & 18.8 & 78.1 & 97.5 & 6.80 & 0.131 & 0.500 & 0.000 & 0.500 & 19.4 & 3.20 & 8.90 & 8007.7 & 32.2 & 7485.8 & 19.3 & 163.6 & 99.0 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 61.0 & 16.7 & 131.8 & 137.5 & 8.90 & 0.147 & 0.800 & 0.000 & 0.200 & 5.72 & 1.10 & 3.80 & 9802.8 & 48.4 & 11310.8 & 30.7 & 183.7 & 110.9 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 59.7 & 0.623 & 137.8 & 137.8 & 10.0 & 0.168 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 9671.2 & 50.4 & 9592.0 & 27.0 & 199.0 & 120.0 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 53.7 & 19.4 & 90.3 & 105.0 & 7.40 & 0.132 & 0.600 & 0.000 & 0.400 & 14.7 & 2.60 & 7.40 & 8657.1 & 37.0 & 8743.4 & 23.9 & 169.4 & 102.4 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 63.0 & 5.35 & 144.4 & 144.4 & 10.0 & 0.160 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 10111.8 & 53.4 & 8218.5 & 29.9 & 335.4 & 478.7 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 59.7 & 0.585 & 138.2 & 138.2 & 10.0 & 0.168 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 9671.7 & 50.4 & 9544.2 & 27.0 & 199.0 & 240.0 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 52.5 & 16.7 & 83.7 & 105.3 & 7.40 & 0.139 & 0.500 & 0.000 & 0.500 & 21.5 & 2.60 & 7.10 & 8479.5 & 36.0 & 7582.4 & 21.4 & 181.8 & 225.3 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 59.0 & 10.5 & 119.8 & 131.4 & 9.20 & 0.156 & 0.800 & 0.000 & 0.200 & 11.6 & 0.800 & 1.90 & 9488.2 & 41.8 & 7238.1 & 25.0 & 301.7 & 423.9 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 59.7 & 0.585 & 138.2 & 138.2 & 10.0 & 0.168 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 9671.7 & 50.4 & 9544.2 & 27.0 & 199.0 & 240.0 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 58.8 & 15.3 & 109.0 & 121.6 & 8.40 & 0.141 & 0.700 & 0.000 & 0.300 & 12.7 & 1.60 & 4.30 & 9469.8 & 44.6 & 9577.6 & 27.9 & 192.1 & 237.3 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 30.6 & 13.8 & 20.0 & 42.4 & 4.00 & 0.126 & 0.100 & 0.000 & 0.900 & 22.4 & 6.00 & 19.5 & 4988.9 & 7.50 & 992.5 & 4.06 & 152.9 & 106.8 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 59.7 & 0.623 & 137.8 & 137.8 & 10.0 & 0.168 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 9671.2 & 50.4 & 9592.0 & 27.0 & 199.0 & 120.0 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 17.6 & 8.18 & 1.54 & 10.3 & 1.70 & 0.073 & 0.000 & 0.000 & 1.00 & 8.77 & 8.30 & 28.3 & 2876.3 & 1.00 & 17.2 & 0.416 & 79.7 & 50.8 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 29.7 & 5.47 & 7.71 & 43.0 & 3.90 & 0.129 & 0.000 & 0.000 & 1.00 & 35.3 & 6.10 & 19.1 & 4849.2 & 4.00 & 105.5 & 1.14 & 151.3 & 104.4 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 59.7 & 0.623 & 137.8 & 137.8 & 10.0 & 0.168 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 9671.2 & 50.4 & 9592.0 & 27.0 & 199.0 & 120.0 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 18.9 & 7.61 & 1.84 & 11.2 & 2.00 & 0.086 & 0.000 & 0.000 & 1.00 & 9.34 & 8.00 & 27.2 & 3083.0 & 1.00 & 9.62 & 0.360 & 85.9 & 54.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{20}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{20}{c}{\textbf{Panel B: Constraint / Resource / Process}} \\\\
\cmidrule(lr){4-23}
 & & & \rotatebox{90}{$G_{\mathrm{co}}$} & \rotatebox{90}{$G_{\mathrm{vm}}$} & \rotatebox{90}{$G_{\mathrm{com}}$} & \rotatebox{90}{$G_{\mathrm{cod}}$} & \rotatebox{90}{$G_{\mathrm{eof}}$} & \rotatebox{90}{$G_{\mathrm{cof}}$} & \rotatebox{90}{$G_{\mathrm{st}}$} & \rotatebox{90}{$G_{\mathrm{su}}$} & \rotatebox{90}{$G_{\mathrm{tt}}$} & \rotatebox{90}{$G_{\mathrm{te}}$} & \rotatebox{90}{$G_{\mathrm{tm}}$} & \rotatebox{90}{$G_{\mathrm{ic}}$} & \rotatebox{90}{$G_{\mathrm{bt}}$} & \rotatebox{90}{$G_{\mathrm{bw}}$} & \rotatebox{90}{$G_{\mathrm{ae}}$} & \rotatebox{90}{$G_{\mathrm{aj}}$} & \rotatebox{90}{$G_{\mathrm{ab}}$} & \rotatebox{90}{$G_{\mathrm{bd}}$} & \rotatebox{90}{$G_{\mathrm{dt}}$} & \rotatebox{90}{$G_{\mathrm{rt}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 7343.2 & 21527.1 & 8072.7 & 9.38 & 16.3 & 16.3 & 8.94 & 53.6 & 68.6 & 13.7 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.300 & 0.136 & 0.136 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 6871.9 & 17479.8 & 6554.9 & 4.82 & 16.1 & 16.1 & 8.09 & 48.5 & 67.9 & 13.6 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.000 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 6975.3 & 18514.0 & 6942.8 & 6.06 & 16.0 & 16.0 & 10.0 & 60.1 & 67.9 & 13.6 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.200 & 0.432 & 0.432 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 6433.3 & 15859.6 & 5947.4 & 7.62 & 13.2 & 13.2 & 7.41 & 44.4 & 60.8 & 12.2 & 35.5 & 35.5 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.100 & 1.06 & 1.06 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 6871.9 & 17479.8 & 6554.9 & 4.82 & 16.1 & 16.1 & 8.09 & 48.5 & 67.9 & 13.6 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.000 & 0.000 & 0.000 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 7044.7 & 18698.4 & 7011.9 & 6.95 & 16.0 & 16.0 & 9.63 & 57.8 & 67.8 & 13.6 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.200 & 0.157 & 0.157 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 6382.5 & 20366.8 & 7637.5 & 34.7 & 26.8 & 26.8 & 13.0 & 77.7 & 69.4 & 13.9 & 38.9 & 38.9 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.800 & 2.78 & 2.78 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 5813.7 & 15347.8 & 5755.4 & 27.2 & 25.1 & 25.1 & 9.67 & 58.0 & 71.3 & 14.3 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.00 & 1.83 & 1.83 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 4804.6 & 11977.3 & 4491.5 & 19.3 & 16.1 & 16.1 & 8.76 & 52.6 & 59.0 & 11.8 & 33.1 & 33.1 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.700 & 2.58 & 2.58 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 5881.7 & 18097.3 & 6786.5 & 30.7 & 24.2 & 24.2 & 10.5 & 62.7 & 66.0 & 13.2 & 37.0 & 37.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.800 & 2.00 & 2.00 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 5802.7 & 15347.1 & 5755.2 & 27.0 & 25.2 & 25.2 & 9.66 & 58.0 & 71.2 & 14.2 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.00 & 2.37 & 2.37 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 5194.3 & 13989.4 & 5246.0 & 23.9 & 18.5 & 18.5 & 8.68 & 52.1 & 60.9 & 12.2 & 34.2 & 34.2 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.00 & 2.84 & 2.84 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 6067.1 & 13149.6 & 4931.1 & 29.9 & 26.7 & 26.7 & 7.77 & 46.6 & 70.7 & 14.1 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.00 & 3.57 & 3.57 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 5803.0 & 15270.8 & 5726.5 & 27.0 & 25.2 & 25.2 & 9.75 & 58.5 & 71.2 & 14.2 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.00 & 2.41 & 2.41 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 5087.7 & 12131.8 & 4549.4 & 21.4 & 18.0 & 18.0 & 8.99 & 53.9 & 62.2 & 12.4 & 34.9 & 34.9 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.500 & 1.26 & 1.26 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 5692.9 & 11580.9 & 4342.8 & 25.0 & 20.9 & 20.9 & 8.37 & 50.2 & 68.5 & 13.7 & 38.7 & 38.7 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.800 & 2.72 & 2.72 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 5803.0 & 15270.8 & 5726.5 & 27.0 & 25.2 & 25.2 & 9.75 & 58.5 & 71.2 & 14.2 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.00 & 2.41 & 2.41 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 5681.9 & 15324.1 & 5746.5 & 27.9 & 22.3 & 22.3 & 10.8 & 64.7 & 65.8 & 13.2 & 36.9 & 36.9 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.700 & 2.15 & 2.15 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 2993.3 & 1588.1 & 595.5 & 4.06 & 3.70 & 3.70 & 3.15 & 18.9 & 42.8 & 8.56 & 24.1 & 24.1 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.400 & 0.727 & 0.727 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 5802.7 & 15347.1 & 5755.2 & 27.0 & 25.2 & 25.2 & 9.66 & 58.0 & 71.2 & 14.2 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.00 & 2.37 & 2.37 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 1725.8 & 27.6 & 10.3 & 0.416 & 0.500 & 0.500 & 1.02 & 6.11 & 27.7 & 5.53 & 15.7 & 15.7 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.200 & 0.381 & 0.381 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 2909.5 & 168.8 & 63.3 & 1.14 & 2.00 & 2.00 & 3.04 & 18.3 & 44.0 & 8.81 & 24.8 & 24.8 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.400 & 0.934 & 0.934 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 5802.7 & 15347.1 & 5755.2 & 27.0 & 25.2 & 25.2 & 9.66 & 58.0 & 71.2 & 14.2 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.00 & 2.37 & 2.37 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 1849.8 & 15.4 & 5.77 & 0.360 & 0.500 & 0.500 & 1.24 & 7.46 & 29.6 & 5.93 & 16.8 & 16.8 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.300 & 0.388 & 0.388 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{20}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{20}{c}{\textbf{Panel C: Coordination / Audit / Diagnostics}} \\\\
\cmidrule(lr){4-23}
 & & & \rotatebox{90}{$G_{\mathrm{vb}}$} & \rotatebox{90}{$G_{\mathrm{bc}}$} & \rotatebox{90}{$G_{\mathrm{pa}}$} & \rotatebox{90}{$G_{\mathrm{ac}}$} & \rotatebox{90}{$G_{\mathrm{dw}}$} & \rotatebox{90}{$G_{\mathrm{ba}}$} & \rotatebox{90}{$G_{\mathrm{pa}}^{\mathrm{amb}}$} & \rotatebox{90}{$G_{\mathrm{aa}}$} & \rotatebox{90}{$G_{\mathrm{ca}}$} & \rotatebox{90}{$G_{\mathrm{as}}$} & \rotatebox{90}{$G_{\mathrm{wc}}$} & \rotatebox{90}{$G_{\mathrm{ar}}$} & \rotatebox{90}{$G_{\mathrm{sv}}$} & \rotatebox{90}{$G_{\mathrm{sc}}$} & \rotatebox{90}{$G_{\mathrm{oc}}$} & \rotatebox{90}{$G_{\mathrm{uc}}$} & \rotatebox{90}{$G_{\mathrm{llm}}$} & \rotatebox{90}{$G_{\mathrm{fb}}$} & \rotatebox{90}{$G_{\mathrm{na}}$} & \rotatebox{90}{$G_{\mathrm{p1}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 2.12 & 40.0 & 0.000 & 0.000 & 2.02 & 0.652 & 0.000 & 0.000 & 0.700 & 120.0 & 155.6 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 120.0 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 2.00 & 40.0 & 0.000 & 0.000 & 2.02 & 0.560 & 0.000 & 0.000 & 0.700 & 120.0 & 243.8 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 120.0 & 0.000 & 0.000 & -- \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 2.04 & 40.0 & 0.000 & 0.000 & 2.02 & 0.602 & 0.000 & 0.000 & 0.698 & 120.0 & 204.5 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 120.0 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 2.15 & 35.5 & 0.000 & 0.000 & 2.04 & 0.654 & 0.000 & 0.000 & 0.710 & 106.2 & 354.1 & 106.2 & 140.4 & 8.30 & 27.2 & 0.000 & 106.1 & 0.100 & 0.000 & 0.999 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 2.00 & 40.0 & 0.000 & 0.000 & 2.02 & 0.560 & 0.000 & 0.000 & 0.700 & 120.0 & 342.6 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 120.0 & 0.000 & 0.000 & -- \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 2.08 & 40.0 & 0.000 & 0.000 & 2.02 & 0.622 & 0.000 & 0.000 & 0.698 & 120.0 & 311.6 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 120.0 & 0.000 & 0.000 & 1.00 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 1.41 & 38.9 & 3.87 & 1.38 & 2.00 & 0.204 & 1.00 & 0.377 & 0.687 & 194.3 & 261.1 & 194.3 & 154.8 & 9.40 & 29.5 & 0.000 & 194.2 & 0.100 & 0.000 & 0.999 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 1.40 & 40.0 & 3.97 & 1.50 & 2.02 & 0.200 & 1.00 & 0.472 & 0.698 & 200.0 & 397.5 & 200.0 & 160.0 & 10.0 & 30.0 & 0.000 & 199.4 & 0.600 & 0.000 & -- \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 1.47 & 33.1 & 3.77 & 1.36 & 1.99 & 0.227 & 1.00 & 0.357 & 0.678 & 164.6 & 264.6 & 164.6 & 128.4 & 6.80 & 26.3 & 0.000 & 164.6 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 1.44 & 37.0 & 3.90 & 1.40 & 2.02 & 0.217 & 1.00 & 0.399 & 0.705 & 184.7 & 525.7 & 184.7 & 146.4 & 8.90 & 28.1 & 0.000 & 184.6 & 0.100 & 0.000 & 0.999 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 1.40 & 40.0 & 4.00 & 1.51 & 2.02 & 0.200 & 1.00 & 0.477 & 0.698 & 200.0 & 507.7 & 200.0 & 160.0 & 10.0 & 30.0 & 0.000 & 199.3 & 0.700 & 0.000 & -- \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 1.46 & 34.2 & 3.81 & 1.35 & 1.98 & 0.223 & 1.00 & 0.340 & 0.666 & 170.4 & 431.0 & 170.4 & 133.6 & 7.40 & 26.8 & 0.000 & 170.4 & 0.000 & 0.000 & 1.00 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 1.40 & 40.0 & 3.98 & 1.41 & 2.01 & 0.200 & 1.00 & 0.382 & 0.693 & 336.4 & 846.2 & 336.4 & 228.2 & 10.0 & 30.0 & 0.000 & 336.4 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 1.40 & 40.0 & 4.00 & 1.51 & 2.02 & 0.200 & 1.00 & 0.477 & 0.698 & 200.0 & 444.5 & 200.0 & 160.0 & 10.0 & 30.0 & 0.000 & 199.8 & 0.200 & 0.000 & -- \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 1.47 & 34.9 & 3.80 & 1.32 & 1.98 & 0.231 & 1.00 & 0.318 & 0.672 & 182.9 & 298.2 & 182.9 & 140.2 & 7.40 & 27.5 & 0.000 & 182.9 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 1.42 & 38.7 & 3.99 & 1.40 & 2.02 & 0.211 & 1.00 & 0.378 & 0.702 & 302.9 & 1116.7 & 302.9 & 208.4 & 9.20 & 29.5 & 0.000 & 297.4 & 5.50 & 0.000 & 0.982 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 1.40 & 40.0 & 4.00 & 1.51 & 2.02 & 0.200 & 1.00 & 0.477 & 0.698 & 200.0 & 388.4 & 200.0 & 160.0 & 10.0 & 30.0 & 0.000 & 199.8 & 0.200 & 0.000 & -- \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 1.44 & 36.9 & 3.79 & 1.34 & 1.99 & 0.217 & 1.00 & 0.343 & 0.672 & 193.1 & 406.0 & 193.1 & 149.8 & 8.40 & 28.5 & 0.000 & 193.1 & 0.000 & 0.000 & 1.00 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 1.58 & 24.1 & 3.97 & 1.36 & 2.05 & 0.274 & 1.00 & 0.363 & 0.690 & 153.9 & 374.9 & 153.9 & 110.0 & 4.00 & 20.1 & 0.000 & 153.9 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 1.40 & 40.0 & 4.00 & 1.51 & 2.02 & 0.200 & 1.00 & 0.477 & 0.698 & 200.0 & 494.8 & 200.0 & 160.0 & 10.0 & 30.0 & 0.000 & 199.2 & 0.800 & 0.000 & -- \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 1.55 & 15.7 & 3.91 & 1.33 & 1.88 & 0.311 & 1.00 & 0.318 & 0.613 & 80.7 & 133.3 & 80.7 & 57.8 & 1.70 & 14.0 & 0.000 & 80.7 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 1.60 & 24.8 & 3.97 & 1.34 & 2.05 & 0.290 & 1.00 & 0.340 & 0.693 & 152.6 & 450.3 & 152.6 & 109.6 & 3.90 & 20.9 & 0.000 & 152.6 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 1.40 & 40.0 & 4.00 & 1.51 & 2.02 & 0.200 & 1.00 & 0.477 & 0.698 & 200.0 & 377.5 & 200.0 & 160.0 & 10.0 & 30.0 & 0.000 & 199.2 & 0.800 & 0.000 & -- \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 1.57 & 16.8 & 3.89 & 1.33 & 1.90 & 0.308 & 1.00 & 0.326 & 0.603 & 86.9 & 173.7 & 86.9 & 62.8 & 2.00 & 14.8 & 0.000 & 86.9 & 0.000 & 0.000 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll*{15}{c}}
\toprule
\multirow{3}{*}{\textbf{Paradigm}} & \multirow{3}{*}{\textbf{Framework}} & \multirow{3}{*}{\textbf{LLM}} & \multicolumn{15}{c}{\textbf{Evaluation Metrics}} \\
\cmidrule(lr){4-18}
& & & \multicolumn{3}{c}{$\mathcal{G}_{\mathrm{eff}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{con}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{coord}}$} & \multicolumn{4}{c}{$\mathcal{G}_{\mathrm{rob}}$} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}
& & & $G_{\mathrm{mk}} \downarrow$ & $G_{\mathrm{td}}\downarrow$ & $G_{\mathrm{cj}}\uparrow$ & $G_{\mathrm{vc}}\downarrow$ & $G_{\mathrm{eo}}\downarrow$ & $G_{\mathrm{ed}}\downarrow$ & $G_{\mathrm{en}}\downarrow$ & $G_{\mathrm{ds}}\downarrow$ & $G_{\mathrm{cm}}\downarrow$ & $G_{\mathrm{fb}}\downarrow$ & $G_{\mathrm{llm}}\downarrow$ & $G_{\mathrm{tr}}\downarrow$ & $G_{\mathrm{dj}}\downarrow$ & $G_{\mathrm{ut}}\downarrow$ & $G_{\mathrm{do}}\downarrow$ \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{cen}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 78.2 & 258.0 & 9.3 & 32.2 & 17323.2 & 9.0 & 12241.0 & 114.0 & 114.0 & 0.1 & 113.9 & 0.10 & 0.7 & 5.2 & 2.3 \\
 &  & Gemini-3-Flash & 79.3 & 265.0 & 10.0 & 34.8 & 14527.0 & 8.3 & 12412.2 & 120.0 & 120.0 & 1.1 & 118.9 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 80.1 & 272.0 & 10.0 & 34.6 & 15954.8 & 9.2 & 12550.1 & 120.0 & 120.0 & 0.0 & 120.0 & 0.00 & 0.0 & 0.0 & 0.0 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 83.0 & 284.5 & 10.0 & 35.8 & 18810.1 & 9.9 & 12972.1 & 120.0 & 120.0 & 0.0 & 120.0 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Gemini-3-Flash & 79.3 & 265.0 & 10.0 & 34.8 & 14527.0 & 8.3 & 12412.2 & 120.0 & 120.0 & 1.1 & 118.9 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 81.4 & 275.1 & 10.0 & 34.8 & 16556.1 & 10.3 & 12747.2 & 120.0 & 120.0 & 0.0 & 120.0 & 0.00 & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{hie}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 67.6 & 160.3 & 9.3 & 58.4 & 17895.0 & 37.6 & 10835.1 & 188.2 & 113.6 & 0.3 & 189.0 & 0.10 & 0.7 & 1.3 & 2.5 \\
 &  & Gemini-3-Flash & 65.4 & 161.1 & 9.5 & 64.0 & 16809.9 & 34.4 & 10552.7 & 195.3 & 117.8 & 0.1 & 196.2 & 0.10 & 0.5 & 7.8 & 1.1 \\
 &  & Qwen-3.5 & 68.8 & 144.1 & 8.8 & 57.4 & 17500.5 & 38.7 & 10989.9 & 183.9 & 111.4 & 0.0 & 185.6 & 0.20 & 1.2 & 9.1 & 3.6 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 65.9 & 151.5 & 8.6 & 58.2 & 17205.6 & 35.3 & 10572.3 & 181.5 & 109.6 & 0.0 & 182.5 & 0.20 & 1.4 & 14.2 & 4.2 \\
 &  & Gemini-3-Flash & 65.4 & 161.1 & 9.5 & 64.0 & 16809.9 & 34.4 & 10552.7 & 195.3 & 117.8 & 0.1 & 196.2 & 0.10 & 0.5 & 7.8 & 1.1 \\
 &  & Qwen-3.5 & 67.9 & 153.6 & 9.0 & 60.6 & 18322.7 & 37.7 & 10877.4 & 188.0 & 113.9 & 0.0 & 189.7 & 0.20 & 1.0 & 8.4 & 2.8 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{het}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 65.5 & 169.8 & 10.0 & 63.8 & 12693.3 & 31.6 & 10497.6 & 339.0 & 485.0 & 0.0 & 340.0 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Gemini-3-Flash & 66.8 & 173.4 & 10.0 & 65.2 & 17097.0 & 35.2 & 10780.8 & 207.3 & 254.7 & 0.2 & 208.2 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 64.6 & 134.1 & 8.4 & 56.6 & 16081.9 & 34.3 & 10363.1 & 192.4 & 238.4 & 0.0 & 194.1 & 0.30 & 1.6 & 19.8 & 4.1 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 66.0 & 162.6 & 10.0 & 61.4 & 11518.8 & 32.4 & 10571.3 & 347.4 & 499.7 & 0.0 & 348.4 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Gemini-3-Flash & 66.4 & 173.2 & 10.0 & 66.6 & 17196.8 & 35.0 & 10719.6 & 207.4 & 254.7 & 0.2 & 208.2 & 0.00 & 0.0 & 0.0 & 0.0 \\
 &  & Qwen-3.5 & 78.9 & 183.5 & 10.0 & 71.2 & 23338.0 & 48.9 & 12572.4 & 203.9 & 249.8 & 0.0 & 205.6 & 0.00 & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{$\Gamma^{\mathrm{hol}}$} & \multirow{3}{*}{LangGraph} & GPT-5.4 & 22.0 & 5.3 & 1.7 & 2.4 & 248.4 & 0.9 & 3564.5 & 109.6 & 76.9 & 0.0 & 110.6 & 1.00 & 8.3 & 18.1 & 26.5 \\
 &  & Gemini-3-Flash & 58.8 & 134.3 & 8.5 & 55.2 & 13236.6 & 28.2 & 9494.1 & 193.5 & 121.1 & 0.1 & 194.4 & 0.30 & 1.5 & 14.9 & 4.1 \\
 &  & Qwen-3.5 & 23.7 & 22.1 & 2.2 & 10.8 & 2172.6 & 6.3 & 3814.8 & 84.7 & 53.7 & 0.0 & 86.0 & 0.90 & 7.8 & 11.6 & 26.7 \\
\cmidrule(lr){2-18}
 & \multirow{3}{*}{AgentScope} & GPT-5.4 & 27.4 & 4.0 & 2.8 & 3.6 & 109.0 & 1.2 & 4450.2 & 132.8 & 92.5 & 0.0 & 133.8 & 1.00 & 7.2 & 31.9 & 22.5 \\
 &  & Gemini-3-Flash & 58.8 & 134.3 & 8.5 & 55.2 & 13236.6 & 28.2 & 9494.1 & 193.5 & 121.1 & 0.1 & 194.4 & 0.30 & 1.5 & 14.9 & 4.1 \\
 &  & Qwen-3.5 & 41.4 & 72.2 & 5.2 & 28.2 & 8013.1 & 17.7 & 6644.1 & 130.6 & 81.8 & 0.0 & 132.1 & 0.60 & 4.8 & 5.3 & 16.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{18}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{18}{c}{\textbf{Panel A: Primary Outcomes + Robustness Anchors}} \\\\
\cmidrule(lr){4-21}
 & & & \rotatebox{90}{$G_{\mathrm{mk}}$} & \rotatebox{90}{$G_{\mathrm{mk}}^{\sigma}$} & \rotatebox{90}{$G_{\mathrm{td}}$} & \rotatebox{90}{$G_{\mathrm{tcd}}$} & \rotatebox{90}{$G_{\mathrm{cj}}$} & \rotatebox{90}{$G_{\mathrm{th}}$} & \rotatebox{90}{$G_{\mathrm{sr}}$} & \rotatebox{90}{$G_{\mathrm{dl}}$} & \rotatebox{90}{$G_{\mathrm{tr}}$} & \rotatebox{90}{$G_{\mathrm{ut}}$} & \rotatebox{90}{$G_{\mathrm{dj}}$} & \rotatebox{90}{$G_{\mathrm{do}}$} & \rotatebox{90}{$G_{\mathrm{en}}$} & \rotatebox{90}{$G_{\mathrm{vc}}$} & \rotatebox{90}{$G_{\mathrm{eo}}$} & \rotatebox{90}{$G_{\mathrm{ed}}$} & \rotatebox{90}{$G_{\mathrm{ds}}$} & \rotatebox{90}{$G_{\mathrm{cm}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 78.2 & 15.0 & 258.0 & 263.2 & 9.30 & 0.117 & 0.900 & 0.000 & 0.100 & 5.21 & 0.700 & 2.30 & 12241.0 & 32.2 & 17323.2 & 9.04 & 114.0 & 114.0 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 79.3 & 4.78 & 265.0 & 265.0 & 10.0 & 0.127 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 12412.2 & 34.8 & 14527.0 & 8.28 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 80.1 & 4.20 & 272.0 & 272.0 & 10.0 & 0.125 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 12550.1 & 34.6 & 15954.8 & 9.16 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 83.0 & 3.77 & 284.5 & 284.5 & 10.0 & 0.121 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 12972.1 & 35.8 & 18810.1 & 9.88 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 79.3 & 4.78 & 265.0 & 265.0 & 10.0 & 0.127 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 12412.2 & 34.8 & 14527.0 & 8.28 & 120.0 & 120.0 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 81.4 & 4.22 & 275.1 & 275.1 & 10.0 & 0.123 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 12747.2 & 34.8 & 16556.1 & 10.3 & 120.0 & 120.0 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 67.6 & 16.3 & 160.3 & 161.6 & 9.30 & 0.138 & 0.900 & 0.000 & 0.100 & 1.28 & 0.700 & 2.50 & 10835.1 & 58.4 & 17895.0 & 37.6 & 188.2 & 113.6 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 65.4 & 7.48 & 161.1 & 169.0 & 9.50 & 0.144 & 0.900 & 0.000 & 0.100 & 7.83 & 0.500 & 1.10 & 10552.7 & 64.0 & 16809.9 & 34.4 & 195.3 & 117.8 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 68.8 & 17.8 & 144.1 & 153.2 & 8.80 & 0.127 & 0.800 & 0.000 & 0.200 & 9.07 & 1.20 & 3.60 & 10989.9 & 57.4 & 17500.5 & 38.7 & 183.9 & 111.4 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 65.9 & 16.1 & 151.5 & 165.6 & 8.60 & 0.126 & 0.800 & 0.000 & 0.200 & 14.2 & 1.40 & 4.20 & 10572.3 & 58.2 & 17205.6 & 35.3 & 181.5 & 109.6 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 65.4 & 7.48 & 161.1 & 169.0 & 9.50 & 0.144 & 0.900 & 0.000 & 0.100 & 7.83 & 0.500 & 1.10 & 10552.7 & 64.0 & 16809.9 & 34.4 & 195.3 & 117.8 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 67.9 & 15.2 & 153.6 & 162.0 & 9.00 & 0.133 & 0.800 & 0.000 & 0.200 & 8.43 & 1.00 & 2.80 & 10877.4 & 60.6 & 18322.7 & 37.7 & 188.0 & 113.9 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 65.5 & 4.68 & 169.8 & 169.8 & 10.0 & 0.154 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 10497.6 & 63.8 & 12693.3 & 31.6 & 339.0 & 485.0 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 66.8 & 2.62 & 173.4 & 173.4 & 10.0 & 0.150 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 10780.8 & 65.2 & 17097.0 & 35.2 & 207.3 & 254.7 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 64.6 & 15.7 & 134.1 & 153.9 & 8.40 & 0.128 & 0.700 & 0.000 & 0.300 & 19.8 & 1.60 & 4.10 & 10363.1 & 56.6 & 16081.9 & 34.3 & 192.4 & 238.4 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 66.0 & 5.35 & 162.6 & 162.6 & 10.0 & 0.153 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 10571.3 & 61.4 & 11518.8 & 32.4 & 347.4 & 499.7 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 66.4 & 3.00 & 173.2 & 173.2 & 10.0 & 0.151 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 10719.6 & 66.6 & 17196.8 & 35.0 & 207.4 & 254.7 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 78.9 & 4.70 & 183.5 & 183.5 & 10.0 & 0.127 & 1.00 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 12572.4 & 71.2 & 23338.0 & 48.9 & 203.9 & 249.8 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 22.0 & 10.3 & 5.25 & 23.3 & 1.70 & 0.054 & 0.000 & 0.000 & 1.00 & 18.1 & 8.30 & 26.5 & 3564.5 & 2.40 & 248.4 & 0.905 & 109.6 & 76.9 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 58.8 & 13.8 & 134.3 & 149.2 & 8.50 & 0.140 & 0.700 & 0.000 & 0.300 & 14.9 & 1.50 & 4.10 & 9494.1 & 55.2 & 13236.6 & 28.2 & 193.5 & 121.1 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 23.7 & 22.0 & 22.1 & 33.8 & 2.20 & 0.049 & 0.100 & 0.000 & 0.900 & 11.6 & 7.80 & 26.7 & 3814.8 & 10.8 & 2172.6 & 6.27 & 84.7 & 53.7 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 27.4 & 8.49 & 3.98 & 35.9 & 2.80 & 0.091 & 0.000 & 0.000 & 1.00 & 31.9 & 7.20 & 22.5 & 4450.2 & 3.60 & 109.0 & 1.15 & 132.8 & 92.5 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 58.8 & 13.8 & 134.3 & 149.2 & 8.50 & 0.140 & 0.700 & 0.000 & 0.300 & 14.9 & 1.50 & 4.10 & 9494.1 & 55.2 & 13236.6 & 28.2 & 193.5 & 121.1 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 41.4 & 27.7 & 72.2 & 77.5 & 5.20 & 0.103 & 0.400 & 0.000 & 0.600 & 5.31 & 4.80 & 16.7 & 6644.1 & 28.2 & 8013.1 & 17.7 & 130.6 & 81.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{20}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{20}{c}{\textbf{Panel B: Constraint / Resource / Process}} \\\\
\cmidrule(lr){4-23}
 & & & \rotatebox{90}{$G_{\mathrm{co}}$} & \rotatebox{90}{$G_{\mathrm{vm}}$} & \rotatebox{90}{$G_{\mathrm{com}}$} & \rotatebox{90}{$G_{\mathrm{cod}}$} & \rotatebox{90}{$G_{\mathrm{eof}}$} & \rotatebox{90}{$G_{\mathrm{cof}}$} & \rotatebox{90}{$G_{\mathrm{st}}$} & \rotatebox{90}{$G_{\mathrm{su}}$} & \rotatebox{90}{$G_{\mathrm{tt}}$} & \rotatebox{90}{$G_{\mathrm{te}}$} & \rotatebox{90}{$G_{\mathrm{tm}}$} & \rotatebox{90}{$G_{\mathrm{ic}}$} & \rotatebox{90}{$G_{\mathrm{bt}}$} & \rotatebox{90}{$G_{\mathrm{bw}}$} & \rotatebox{90}{$G_{\mathrm{ae}}$} & \rotatebox{90}{$G_{\mathrm{aj}}$} & \rotatebox{90}{$G_{\mathrm{ab}}$} & \rotatebox{90}{$G_{\mathrm{bd}}$} & \rotatebox{90}{$G_{\mathrm{dt}}$} & \rotatebox{90}{$G_{\mathrm{rt}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 7344.6 & 27717.1 & 10393.9 & 9.04 & 16.1 & 16.1 & 8.90 & 53.4 & 68.6 & 13.7 & 38.1 & 38.1 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 1.00 & 2.26 & 2.26 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 7447.3 & 23243.1 & 8716.2 & 8.28 & 17.4 & 17.4 & 8.68 & 52.1 & 70.1 & 14.0 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.500 & 2.62 & 2.62 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 7530.1 & 25527.6 & 9572.9 & 9.16 & 17.3 & 17.3 & 8.85 & 53.1 & 70.3 & 14.1 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.500 & 2.37 & 2.37 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 7783.3 & 30096.2 & 11286.1 & 9.88 & 17.9 & 17.9 & 9.30 & 55.8 & 72.0 & 14.4 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.500 & 1.75 & 1.75 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 7447.3 & 23243.1 & 8716.2 & 8.28 & 17.4 & 17.4 & 8.68 & 52.1 & 70.1 & 14.0 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.500 & 2.62 & 2.62 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 7648.3 & 26489.8 & 9933.7 & 10.3 & 17.4 & 17.4 & 10.2 & 61.4 & 70.3 & 14.1 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 0.800 & 4.32 & 4.32 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 6501.1 & 28632.0 & 10737.0 & 37.6 & 29.2 & 29.2 & 10.9 & 65.4 & 70.4 & 14.1 & 37.9 & 37.9 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 5.30 & 13.6 & 13.6 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 6331.6 & 26895.8 & 10085.9 & 34.4 & 32.0 & 32.0 & 9.60 & 57.6 & 72.9 & 14.6 & 39.3 & 39.3 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 6.00 & 17.9 & 17.9 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 6593.9 & 28000.8 & 10500.3 & 38.7 & 28.7 & 28.7 & 13.2 & 79.2 & 68.9 & 13.8 & 37.2 & 37.2 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 5.70 & 16.2 & 16.2 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 6343.4 & 27529.0 & 10323.4 & 35.3 & 29.1 & 29.1 & 11.8 & 71.0 & 68.0 & 13.6 & 36.6 & 36.6 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 5.80 & 18.1 & 18.1 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 6331.6 & 26895.8 & 10085.9 & 34.4 & 32.0 & 32.0 & 9.60 & 57.6 & 72.9 & 14.6 & 39.3 & 39.3 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 6.00 & 17.9 & 17.9 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 6526.4 & 29316.4 & 10993.6 & 37.7 & 30.3 & 30.3 & 11.8 & 70.6 & 70.4 & 14.1 & 38.0 & 38.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 5.80 & 17.5 & 17.5 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 6298.5 & 20309.3 & 7616.0 & 31.6 & 31.9 & 31.9 & 8.71 & 52.2 & 73.6 & 14.7 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 5.30 & 16.6 & 16.6 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 6468.5 & 27355.1 & 10258.2 & 35.2 & 32.6 & 32.6 & 10.3 & 61.5 & 74.3 & 14.9 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 5.70 & 17.6 & 17.6 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 6217.9 & 25731.0 & 9649.1 & 34.3 & 28.3 & 28.3 & 11.6 & 69.7 & 68.7 & 13.7 & 37.1 & 37.1 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 6.00 & 17.1 & 17.1 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 6342.8 & 18430.1 & 6911.3 & 32.4 & 30.7 & 30.7 & 8.43 & 50.6 & 73.6 & 14.7 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 5.30 & 13.7 & 13.7 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 6431.7 & 27514.9 & 10318.1 & 35.0 & 33.3 & 33.3 & 10.3 & 61.9 & 74.3 & 14.9 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 5.80 & 16.5 & 16.5 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 7543.5 & 37340.7 & 14002.8 & 48.9 & 35.6 & 35.6 & 13.6 & 81.4 & 74.2 & 14.8 & 40.0 & 40.0 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 6.30 & 18.5 & 18.5 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 2138.7 & 397.5 & 149.1 & 0.905 & 1.20 & 1.20 & 1.52 & 9.11 & 32.2 & 6.44 & 17.5 & 17.5 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 2.20 & 4.94 & 4.94 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 5696.5 & 21178.5 & 7941.9 & 28.2 & 27.6 & 27.6 & 8.55 & 51.3 & 68.4 & 13.7 & 36.9 & 36.9 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 5.50 & 16.1 & 16.1 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 2288.9 & 3476.2 & 1303.6 & 6.27 & 5.40 & 5.40 & 2.58 & 15.5 & 31.1 & 6.21 & 16.9 & 16.9 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 2.10 & 4.46 & 4.46 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 2670.1 & 174.4 & 65.4 & 1.15 & 1.80 & 1.80 & 2.23 & 13.4 & 39.7 & 7.94 & 21.5 & 21.5 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 2.60 & 5.31 & 5.31 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 5696.5 & 21178.5 & 7941.9 & 28.2 & 27.6 & 27.6 & 8.55 & 51.3 & 68.4 & 13.7 & 36.9 & 36.9 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 5.50 & 16.1 & 16.1 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 3986.5 & 12820.9 & 4807.8 & 17.7 & 14.1 & 14.1 & 5.20 & 31.2 & 47.5 & 9.50 & 25.7 & 25.7 & 0.000 & 0.000 & 4.00 & 7.00 & 1.75 & 3.30 & 9.20 & 9.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll*{20}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Paradigm}} & \multirow{2}{*}{\textbf{Framework}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{20}{c}{\textbf{Panel C: Coordination / Audit / Diagnostics}} \\\\
\cmidrule(lr){4-23}
 & & & \rotatebox{90}{$G_{\mathrm{vb}}$} & \rotatebox{90}{$G_{\mathrm{bc}}$} & \rotatebox{90}{$G_{\mathrm{pa}}$} & \rotatebox{90}{$G_{\mathrm{ac}}$} & \rotatebox{90}{$G_{\mathrm{dw}}$} & \rotatebox{90}{$G_{\mathrm{ba}}$} & \rotatebox{90}{$G_{\mathrm{pa}}^{\mathrm{amb}}$} & \rotatebox{90}{$G_{\mathrm{aa}}$} & \rotatebox{90}{$G_{\mathrm{ca}}$} & \rotatebox{90}{$G_{\mathrm{as}}$} & \rotatebox{90}{$G_{\mathrm{wc}}$} & \rotatebox{90}{$G_{\mathrm{ar}}$} & \rotatebox{90}{$G_{\mathrm{sv}}$} & \rotatebox{90}{$G_{\mathrm{sc}}$} & \rotatebox{90}{$G_{\mathrm{oc}}$} & \rotatebox{90}{$G_{\mathrm{uc}}$} & \rotatebox{90}{$G_{\mathrm{llm}}$} & \rotatebox{90}{$G_{\mathrm{fb}}$} & \rotatebox{90}{$G_{\mathrm{na}}$} & \rotatebox{90}{$G_{\mathrm{p1}}$} \\\\
\midrule
$\Gamma^{\mathrm{cen}}$ & LangGraph & GPT-5.4 & 2.07 & 38.1 & 0.000 & 0.000 & 2.02 & 0.601 & 0.000 & 0.000 & 0.702 & 114.0 & 158.1 & 114.0 & 151.6 & 9.30 & 28.8 & 0.000 & 113.9 & 0.100 & 0.000 & 0.999 \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Gemini-3-Flash & 1.97 & 40.0 & 0.000 & 0.000 & 2.02 & 0.530 & 0.000 & 0.000 & 0.700 & 120.0 & 250.7 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 118.9 & 1.10 & 0.000 & -- \\
$\Gamma^{\mathrm{cen}}$ & LangGraph & Qwen-3.5 & 1.97 & 40.0 & 0.000 & 0.000 & 2.02 & 0.565 & 0.000 & 0.000 & 0.700 & 120.0 & 201.2 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 120.0 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & GPT-5.4 & 2.01 & 40.0 & 0.000 & 0.000 & 2.02 & 0.570 & 0.000 & 0.000 & 0.700 & 120.0 & 294.7 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 120.0 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Gemini-3-Flash & 1.97 & 40.0 & 0.000 & 0.000 & 2.02 & 0.530 & 0.000 & 0.000 & 0.700 & 120.0 & 343.9 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 118.9 & 1.10 & 0.000 & -- \\
$\Gamma^{\mathrm{cen}}$ & AgentScope & Qwen-3.5 & 1.97 & 40.0 & 0.000 & 0.000 & 2.02 & 0.550 & 0.000 & 0.000 & 0.700 & 120.0 & 296.1 & 120.0 & 160.0 & 10.0 & 30.0 & 0.000 & 120.0 & 0.000 & 0.000 & 1.00 \\
\midrule
$\Gamma^{\mathrm{hie}}$ & LangGraph & GPT-5.4 & 1.43 & 37.9 & 3.90 & 1.41 & 2.01 & 0.214 & 1.00 & 0.410 & 0.701 & 189.3 & 269.3 & 189.3 & 150.8 & 9.30 & 28.6 & 0.000 & 189.0 & 0.300 & 0.000 & 0.998 \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Gemini-3-Flash & 1.41 & 39.3 & 3.95 & 1.46 & 2.01 & 0.204 & 1.00 & 0.442 & 0.698 & 196.3 & 388.5 & 196.3 & 156.4 & 9.50 & 29.8 & 0.000 & 196.2 & 0.100 & 0.000 & -- \\
$\Gamma^{\mathrm{hie}}$ & LangGraph & Qwen-3.5 & 1.45 & 37.2 & 3.82 & 1.36 & 1.99 & 0.233 & 1.00 & 0.347 & 0.693 & 185.6 & 300.1 & 185.6 & 147.2 & 8.80 & 28.4 & 0.000 & 185.6 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & GPT-5.4 & 1.43 & 36.6 & 3.90 & 1.40 & 2.02 & 0.212 & 1.00 & 0.393 & 0.712 & 182.5 & 405.0 & 182.5 & 144.8 & 8.60 & 28.0 & 0.000 & 182.5 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Gemini-3-Flash & 1.41 & 39.3 & 3.95 & 1.46 & 2.01 & 0.204 & 1.00 & 0.442 & 0.698 & 196.3 & 491.0 & 196.3 & 156.4 & 9.50 & 29.8 & 0.000 & 196.2 & 0.100 & 0.000 & -- \\
$\Gamma^{\mathrm{hie}}$ & AgentScope & Qwen-3.5 & 1.45 & 38.0 & 3.85 & 1.39 & 1.98 & 0.232 & 1.00 & 0.376 & 0.679 & 189.7 & 464.8 & 189.7 & 150.4 & 9.00 & 29.0 & 0.000 & 189.7 & 0.000 & 0.000 & 1.00 \\
\midrule
$\Gamma^{\mathrm{het}}$ & LangGraph & GPT-5.4 & 1.40 & 40.0 & 4.01 & 1.39 & 2.01 & 0.200 & 1.00 & 0.359 & 0.695 & 340.0 & 842.7 & 340.0 & 230.0 & 10.0 & 30.0 & 0.000 & 340.0 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Gemini-3-Flash & 1.40 & 40.0 & 3.97 & 1.48 & 2.01 & 0.203 & 1.00 & 0.444 & 0.698 & 208.4 & 464.2 & 208.4 & 164.2 & 10.0 & 30.0 & 0.000 & 208.2 & 0.200 & 0.000 & -- \\
$\Gamma^{\mathrm{het}}$ & LangGraph & Qwen-3.5 & 1.46 & 37.1 & 3.89 & 1.36 & 2.02 & 0.237 & 1.00 & 0.346 & 0.700 & 194.1 & 321.3 & 194.1 & 150.6 & 8.40 & 28.7 & 0.000 & 194.1 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & GPT-5.4 & 1.40 & 40.0 & 4.00 & 1.37 & 2.02 & 0.200 & 1.00 & 0.352 & 0.698 & 348.4 & 929.8 & 348.4 & 234.2 & 10.0 & 30.0 & 0.000 & 348.4 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Gemini-3-Flash & 1.40 & 40.0 & 3.97 & 1.48 & 2.00 & 0.200 & 1.00 & 0.447 & 0.698 & 208.4 & 403.2 & 208.4 & 164.2 & 10.0 & 30.0 & 0.000 & 208.2 & 0.200 & 0.000 & -- \\
$\Gamma^{\mathrm{het}}$ & AgentScope & Qwen-3.5 & 1.42 & 40.0 & 3.86 & 1.35 & 1.97 & 0.217 & 1.00 & 0.339 & 0.685 & 205.6 & 349.7 & 205.6 & 162.8 & 10.0 & 30.0 & 0.000 & 205.6 & 0.000 & 0.000 & 1.00 \\
\midrule
$\Gamma^{\mathrm{hol}}$ & LangGraph & GPT-5.4 & 1.45 & 17.5 & 4.04 & 1.33 & 1.93 & 0.263 & 1.00 & 0.333 & 0.650 & 110.6 & 259.6 & 110.6 & 77.0 & 1.70 & 15.8 & 0.000 & 110.6 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Gemini-3-Flash & 1.42 & 36.9 & 3.99 & 1.47 & 2.02 & 0.212 & 1.00 & 0.452 & 0.703 & 194.5 & 481.2 & 194.5 & 151.6 & 8.50 & 28.4 & 0.000 & 194.4 & 0.100 & 0.000 & -- \\
$\Gamma^{\mathrm{hol}}$ & LangGraph & Qwen-3.5 & 1.55 & 16.9 & 3.97 & 1.34 & 1.78 & 0.371 & 1.00 & 0.340 & 0.548 & 86.0 & 140.9 & 86.0 & 63.2 & 2.20 & 14.7 & 0.000 & 86.0 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & GPT-5.4 & 1.54 & 21.5 & 4.08 & 1.34 & 2.01 & 0.277 & 1.00 & 0.335 & 0.692 & 133.8 & 385.4 & 133.8 & 94.8 & 2.80 & 18.7 & 0.000 & 133.8 & 0.000 & 0.000 & 1.00 \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Gemini-3-Flash & 1.42 & 36.9 & 3.99 & 1.47 & 2.02 & 0.212 & 1.00 & 0.452 & 0.703 & 194.5 & 364.2 & 194.5 & 151.6 & 8.50 & 28.4 & 0.000 & 194.4 & 0.100 & 0.000 & -- \\
$\Gamma^{\mathrm{hol}}$ & AgentScope & Qwen-3.5 & 1.56 & 25.7 & 3.85 & 1.37 & 1.93 & 0.313 & 1.00 & 0.361 & 0.641 & 132.1 & 240.6 & 132.1 & 101.6 & 5.20 & 20.5 & 0.000 & 132.1 & 0.000 & 0.000 & 1.00 \\
\bottomrule
\end{tabular}
